Detection of new point sources in WMAP 7 year data using internal templates and needlets

We have developed a new needlet based method to detect point sources in cosmic microwave background (CMB) maps and have applied it to the WMAP 7 year data. We use both the individual frequency channels as well as internal templates, the difference between pairs of frequency channels, with the advantage that the CMB component is eliminated. Using the area of the sky outside the Kq85 galactic mask, we detect a total of 2102 point sources at the $5\sigma$ level in either the frequency maps or the internal templates. Of these, 1116 are detected either at $5\sigma$ directly in the frequency channels or at $5\sigma$ in the internal templates and $\geq3\sigma$ at the corresponding position in the frequency channels. Of the 1116 sources, 603 are detections which have not been reported so far in WMAP data. We have made a catalogue of these sources available with position and flux estimated in the WMAP channels where they are seen. In total, we identified 1029 of the 1116 sources with counterparts at 5GHz and 69 at other frequencies.

==> (inline-0) <==
\begin{deluxetable}{ccccccccllll}
\tabletypesize{\tiny}%scriptsize}%\footnotesize}
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{New PS's \label{tab:new-PS}}
\tablehead{   % column headings
 \colhead{\#} &
  \colhead{R.A [$^\circ$]}   &
  \colhead{Dec.[$^\circ$]} &
  %\colhead{$\varphi$}   &
  %\colhead{$\theta$}    &
  \colhead{K [Jy]}  &
  \colhead{Ka [Jy]}           &
  \colhead{Q [Jy]}  &
  \colhead{V [Jy]}        &
  \colhead{W [Jy]}    &
  %\colhead{Err K [Jy]}   &
  %\colhead{Err Ka [Jy]}    &
  %\colhead{Err Q [Jy]} &
  %\colhead{Err V [Jy]} &
  %\colhead{Err W [Jy]} &
  \colhead{F-flag} &
  \colhead{C-flag} &
  \colhead{Cat-ID} &
  \colhead{Off [']}
}
\startdata
   1  & 0.855    & -15.470  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 0.82$\pm$   0.25         & ....F  & ...  & PMN J0003-1517       & 11.1M.\\
   2  & 0.948    & -17.628  & \it{0.24}$\pm$\it{0.05}  & \nodata                  & 0.56$\pm$   0.16         & 0.66$\pm$   0.19         & \nodata                  & F.FF.  & ...  & PMN J0003-1727       & 12.1M.\\
   3  & 1.056    & -47.584  & 0.70$\pm$   0.16         & 0.89$\pm$   0.19         & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & CCF..  & WN.  & PMN J0004-4736       & 4.0..\\
   4  & 1.079    & -11.820  & 0.38$\pm$   0.12         & 0.66$\pm$   0.17         & 0.59$\pm$   0.16         & \nodata                  & \nodata                  & FFF..  & ..P  & PMN J0004-1148       & 3.7..\\
   5  & 1.159    & 20.299   & \nodata                  & 0.43$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0004+2019       & 1.7..\\
   6  & 1.530    & -6.357   & 2.33$\pm$   0.16         & 2.47$\pm$   0.19         & 2.28$\pm$   0.18         & 1.96$\pm$   0.23         & 1.14$\pm$   0.25         & CCCCF  & WNP  & PMN J0006-0623       & 2.8M.\\
   7  & 1.578    & 38.319   & 0.50$\pm$   0.13         & 0.79$\pm$   0.17         & \nodata                  & \nodata                  & 1.07$\pm$   0.28         & FF..F  & ..P  & GB6 J0005+3820       & 4.3M.\\
   8  & 1.697    & -0.161   & 0.45$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0006-0004       & 8.3..\\
   9  & 2.339    & -32.588  & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & 1.10$\pm$   0.30         & F...F  & ...  & NVSS J000853-322620  & 10.7M.\\
  10  & 2.667    & 11.009   & 1.02$\pm$   0.16         & 0.95$\pm$   0.18         & 0.91$\pm$   0.17         & 0.94$\pm$   0.22         & 1.19$\pm$   0.30         & CFFFF  & WNP  & GB6 J0010+1058       & 2.9..\\
  11  & 2.671    & -26.218  & \nodata                  & 0.69$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0011-2612       & 4.4..\\
  12  & 2.678    & 17.466   & \nodata                  & \nodata                  & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J0010+1724       & 4.0M.\\
  13  & 2.802    & -21.876  & \it{0.25}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0010-2157       & 6.2..\\
  14  & 2.836    & -30.382  & \it{0.47}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & 0.70$\pm$   0.23         & F...F  & ...  & PMN J0010-3027       & 11.2..\\
  15  & 3.211    & -39.870  & 1.22$\pm$   0.16         & 1.00$\pm$   0.19         & 0.68$\pm$   0.15         & 0.77$\pm$   0.19         & \nodata                  & CCFF.  & WNP  & PMN J0013-3954       & 2.9..\\
  16  & 3.418    & -4.431   & 0.60$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0013-0423       & 4.0..\\
  17  & 3.427    & 40.929   & 0.63$\pm$   0.15         & 0.68$\pm$   0.17         & 0.57$\pm$   0.16         & \nodata                  & \nodata                  & FFF..  & W.P  & GB6 J0013+4051       & 4.7..\\
  18  & 3.839    & -18.153  & 0.44$\pm$   0.13         & \it{0.39}$\pm$\it{0.08}  & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0015-1812       & 5.8M.\\
  19  & 3.957    & -0.169   & 0.61$\pm$   0.15         & 0.68$\pm$   0.17         & \nodata                  & 0.88$\pm$   0.21         & \nodata                  & FF.F.  & ...  & PMN J0016-0015       & 7.3..\\
  20  & 4.871    & 25.993   & 0.66$\pm$   0.15         & \it{0.40}$\pm$\it{0.09}  & 1.02$\pm$   0.18         & \nodata                  & \nodata                  & FFC..  & WN.  & GB6 J0019+2602       & 4.0..\\
  21  & 4.873    & 20.350   & 0.95$\pm$   0.16         & 0.94$\pm$   0.18         & 0.65$\pm$   0.17         & 0.83$\pm$   0.21         & \nodata                  & CFFF.  & WN.  & GB6 J0019+2021       & 2.2M.\\
  22  & 6.117    & -29.389  & \nodata                  & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0024-2928       & 5.3..\\
  23  & 6.202    & 46.719   & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0024+4644       & 4.7..\\
  24  & 6.241    & 39.267   & 0.50$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0025+3919       & 6.6M.\\
  25  & 6.395    & -26.000  & 0.89$\pm$   0.16         & \nodata                  & 0.45$\pm$   0.14         & \nodata                  & \nodata                  & C.F..  & WNP  & PMN J0025-2602       & 3.9M.\\
  26  & 6.552    & -35.213  & 1.20$\pm$   0.16         & 1.03$\pm$   0.19         & 1.33$\pm$   0.18         & 1.12$\pm$   0.23         & \nodata                  & CCCC.  & WN.  & PMN J0026-3512       & 0.1..\\
  27  & 7.069    & -12.645  & 0.48$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0028-1251       & 13.0MA\\
  28  & 7.362    & 34.912   & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0029+3456       & 3.2..\\
  29  & 7.447    & 5.899    & 1.12$\pm$   0.16         & 1.03$\pm$   0.19         & 0.70$\pm$   0.17         & \nodata                  & \nodata                  & CCF..  & WN.  & GB6 J0029+0554B      & 0.8M.\\
  30  & 8.619    & 27.904   & \it{0.31}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0034+2754       & 3.3..\\
  31  & 9.094    & 14.546   & \nodata                  & \nodata                  & 0.57$\pm$   0.16         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J0035+1438       & 10.7M.\\
  32  & 9.531    & -2.128   & \nodata                  & 0.78$\pm$   0.19         & 1.06$\pm$   0.18         & \nodata                  & \nodata                  & .CC..  & WNP  & PMN J0038-0207       & 3.0..\\
  33  & 9.930    & -32.682  & 0.31$\pm$   0.10         & 0.47$\pm$   0.14         & \nodata                  & \nodata                  & 1.36$\pm$   0.30         & FF..F  & ...  & PMN J0040-3243       & 7.6..\\
  34  & 10.533   & 23.325   & 0.81$\pm$   0.16         & 0.64$\pm$   0.17         & 0.72$\pm$   0.17         & \nodata                  & \nodata                  & CFF..  & ...  & GB6 J0042+2319       & 0.7M.\\
  35  & 10.561   & -84.318  & 0.59$\pm$   0.14         & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & 0.79$\pm$   0.23         & FF..F  & ..P  & PMN J0044-8422       & 4.9M.\\
  36  & 10.851   & 52.109   & 0.92$\pm$   0.16         & 0.47$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & CF...  & WN.  & GB6 J0043+5203       & 3.5..\\
  37  & 11.527   & 24.887   & \nodata                  & \it{0.40}$\pm$\it{0.09}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ..P  & GB6 J0046+2456       & 3.2M.\\
  38  & 11.916   & -42.252  & 0.61$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & SUMSS J004642-42081  & 12.6M.\\
  39  & 11.998   & -73.225  & 2.49$\pm$   0.16         & 1.63$\pm$   0.19         & 1.24$\pm$   0.18         & 1.05$\pm$   0.23         & 1.23$\pm$   0.27         & CCCCF  & WNP  & PMN J0047-7308       & 5.5M.\\
  40  & 12.146   & 31.991   & 0.63$\pm$   0.15         & 0.56$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0048+3157       & 3.5..\\
  41  & 12.487   & -57.608  & 1.58$\pm$   0.16         & 1.57$\pm$   0.19         & 1.23$\pm$   0.18         & 1.30$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0050-5738       & 2.0M.\\
  42  & 12.690   & -9.485   & 1.02$\pm$   0.16         & 0.93$\pm$   0.19         & 0.52$\pm$   0.15         & 0.92$\pm$   0.21         & \nodata                  & CCFF.  & WNP  & PMN J0050-0928       & 1.0..\\
  43  & 12.753   & -6.822   & 1.16$\pm$   0.16         & 1.18$\pm$   0.19         & 1.52$\pm$   0.18         & 1.37$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0051-0650       & 1.8..\\
  44  & 12.834   & -42.340  & \nodata                  & 1.07$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & .C...  & WNP  & PMN J0051-4226       & 6.5..\\
  45  & 14.167   & 16.447   & \nodata                  & 0.64$\pm$   0.17         & 0.78$\pm$   0.17         & \nodata                  & \nodata                  & .FF..  & ...  & GB6 J0056+1625       & 4.1..\\
  46  & 14.430   & -1.559   & 0.97$\pm$   0.16         & 0.78$\pm$   0.18         & \nodata                  & 0.68$\pm$   0.19         & \nodata                  & CF.F.  & .NP  & PMN J0057-0123       & 10.3M.\\
  47  & 14.442   & 30.410   & 0.76$\pm$   0.16         & 1.26$\pm$   0.19         & 0.95$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J0057+3021       & 3.4M.\\
  48  & 14.494   & -80.235  & \nodata                  & 0.34$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0102-8012       & 11.1..\\
  49  & 14.518   & -5.670   & \nodata                  & 0.70$\pm$   0.17         & \nodata                  & 0.74$\pm$   0.20         & \nodata                  & .F.F.  & ...  & PMN J0058-0539       & 0.5..\\
  50  & 14.659   & 0.097    & 0.57$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0059+0006       & 7.1..\\
  51  & 14.715   & -52.259  & \nodata                  & \nodata                  & 0.24$\pm$   0.08         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0058-5219       & 4.0..\\
  52  & 14.723   & 6.380    & 0.38$\pm$   0.12         & 0.66$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0058+0620       & 5.7M.\\
  53  & 14.780   & -56.970  & 0.75$\pm$   0.16         & 0.79$\pm$   0.19         & 0.78$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & PMN J0058-5659       & 3.0..\\
  54  & 15.175   & -72.141  & 2.98$\pm$   0.17         & 1.55$\pm$   0.19         & 1.25$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & PMN J0059-7210       & 7.2..\\
  55  & 15.969   & 15.189   & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & 0.56$\pm$   0.17         & \nodata                  & F..F.  & ...  & NVSS J010334+150001  & 12.1M.\\
  56  & 16.492   & 48.347   & 0.56$\pm$   0.14         & 0.79$\pm$   0.19         & 0.55$\pm$   0.16         & \nodata                  & \nodata                  & FCF..  & W..  & GB6 J0105+4819       & 2.2M.\\
  57  & 16.662   & -40.589  & 2.67$\pm$   0.17         & 2.70$\pm$   0.19         & 2.60$\pm$   0.18         & 2.33$\pm$   0.23         & 1.45$\pm$   0.34         & CCCCC  & WNP  & PMN J0106-4034       & 1.7..\\
  58  & 16.708   & 32.436   & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0107+3224       & 8.0..\\
  59  & 17.087   & -0.699   & 0.45$\pm$   0.13         & 0.45$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0108-0037       & 4.8..\\
  60  & 17.137   & 13.342   & 1.47$\pm$   0.16         & 0.94$\pm$   0.19         & 0.85$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J0108+1319       & 5.0M.\\
  61  & 17.159   & 1.599    & 1.80$\pm$   0.16         & 1.55$\pm$   0.19         & 1.50$\pm$   0.18         & 1.44$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J0108+0135       & 0.7M.\\
  62  & 17.520   & 76.694   & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J010940+765116  & 9.7MA\\
  63  & 17.891   & -13.366  & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0111-1316       & 7.5..\\
  64  & 18.073   & 22.734   & 0.43$\pm$   0.13         & \nodata                  & 0.41$\pm$   0.13         & 0.69$\pm$   0.20         & \nodata                  & F.FF.  & ...  & GB6 J0112+2244       & 2.9M.\\
  65  & 18.113   & 35.328   & 0.61$\pm$   0.15         & 0.67$\pm$   0.17         & 1.03$\pm$   0.18         & 0.66$\pm$   0.20         & \nodata                  & FFCF.  & W..  & GB6 J0112+3522       & 4.0..\\
  66  & 18.162   & -35.709  & \nodata                  & \nodata                  & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0113-3551       & 11.5M.\\
  67  & 18.387   & -66.622  & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0112-6634       & 7.8..\\
  68  & 18.431   & 49.789   & 0.57$\pm$   0.14         & 0.50$\pm$   0.15         & 0.85$\pm$   0.17         & 1.07$\pm$   0.22         & \nodata                  & FFFF.  & W.P  & GB6 J0113+4948       & 2.9..\\
  69  & 18.531   & 2.504    & 0.34$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0113+0222       & 9.8M.\\
  70  & 18.857   & -1.477   & 0.91$\pm$   0.16         & 1.14$\pm$   0.19         & \nodata                  & 0.55$\pm$   0.18         & \nodata                  & CC.F.  & WN.  & PMN J0115-0127       & 2.7..\\
  71  & 19.082   & -11.609  & 1.20$\pm$   0.16         & 0.86$\pm$   0.19         & 1.28$\pm$   0.18         & 1.44$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0116-1136       & 2.0..\\
  72  & 19.307   & -73.295  & 0.68$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W.P  & PMN J0114-7318       & 13.1M.\\
  73  & 19.319   & 14.154   & 0.49$\pm$   0.14         & 0.92$\pm$   0.18         & \nodata                  & 0.65$\pm$   0.19         & \nodata                  & FF.F.  & ..P  & GB6 J0117+1418       & 9.1M.\\
  74  & 19.726   & -21.634  & 0.85$\pm$   0.16         & 0.42$\pm$   0.13         & 0.59$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J0118-2141       & 3.6..\\
  75  & 19.945   & 32.038   & 0.49$\pm$   0.14         & 0.50$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0119+3210       & 8.9..\\
  76  & 20.116   & -27.065  & 0.55$\pm$   0.14         & 0.89$\pm$   0.19         & 0.63$\pm$   0.16         & 0.62$\pm$   0.18         & \nodata                  & FCFF.  & .NP  & PMN J0120-2701       & 2.7..\\
  77  & 20.449   & 11.819   & 1.49$\pm$   0.16         & 1.54$\pm$   0.19         & 1.20$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J0121+1149       & 1.8M.\\
  78  & 20.489   & 4.333    & 0.93$\pm$   0.16         & 0.69$\pm$   0.17         & 0.49$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & .NP  & GB6 J0121+0422       & 2.3..\\
  79  & 20.811   & 79.404   & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J012808+792846  & 14.2M.\\
  80  & 21.155   & -51.038  & 0.29$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0124-5113       & 11.5..\\
  81  & 21.389   & -0.159   & 1.10$\pm$   0.16         & 1.09$\pm$   0.19         & 0.73$\pm$   0.17         & 0.57$\pm$   0.18         & \nodata                  & CCFF.  & WNP  & PMN J0125-0005       & 3.8M.\\
  82  & 21.555   & -1.451   & \it{0.44}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0126-0123       & 4.4..\\
  83  & 21.854   & 48.892   & 0.65$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J0128+4901       & 10.4M.\\
  84  & 23.202   & -16.887  & 1.75$\pm$   0.16         & 1.42$\pm$   0.19         & 1.62$\pm$   0.18         & 1.26$\pm$   0.23         & 1.30$\pm$   0.29         & CCCCF  & WNP  & PMN J0132-1654       & 1.9..\\
  85  & 23.288   & -52.005  & 0.93$\pm$   0.16         & 1.11$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & CC...  & WNP  & PMN J0133-5159       & 0.5M.\\
  86  & 23.466   & -36.437  & 0.75$\pm$   0.16         & 0.78$\pm$   0.16         & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & CFF..  & WN.  & PMN J0134-3629       & 5.1M.\\
  87  & 23.480   & 30.765   & 0.60$\pm$   0.15         & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0134+3047       & 8.0MA\\
  88  & 23.627   & -38.698  & 0.48$\pm$   0.13         & \nodata                  & 0.64$\pm$   0.14         & \nodata                  & \nodata                  & F.F..  & ..P  & PMN J0134-3843       & 1.5..\\
  89  & 23.712   & 52.217   & 0.60$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J013528+521100  & 6.1MA\\
  90  & 23.970   & -40.802  & 0.53$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & PMN J0136-4044       & 4.4..\\
  91  & 24.153   & 25.260   & \nodata                  & \nodata                  & \nodata                  & 0.56$\pm$   0.18         & \nodata                  & ...F.  & ...  & GB6 J0137+2521       & 8.7.A\\
  92  & 24.245   & 47.866   & 3.88$\pm$   0.17         & 3.58$\pm$   0.19         & 3.37$\pm$   0.18         & 3.09$\pm$   0.23         & 1.82$\pm$   0.34         & CCCCC  & WNP  & GB6 J0136+4751       & 0.5..\\
  93  & 24.365   & 33.246   & 0.91$\pm$   0.16         & 0.76$\pm$   0.18         & 0.87$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & W.P  & GB6 J0137+3309       & 5.7..\\
  94  & 24.402   & -24.485  & 1.36$\pm$   0.16         & 1.20$\pm$   0.19         & 1.86$\pm$   0.18         & 1.32$\pm$   0.23         & 1.36$\pm$   0.32         & CCCCF  & WNP  & PMN J0137-2430       & 1.8..\\
  95  & 24.953   & -15.703  & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0140-1533       & 9.8..\\
  96  & 25.312   & -9.562   & 0.66$\pm$   0.15         & 0.70$\pm$   0.17         & 0.57$\pm$   0.16         & 0.89$\pm$   0.21         & \nodata                  & FFFF.  & ..P  & PMN J0141-0928       & 5.6M.\\
  97  & 25.802   & -31.967  & \nodata                  & \nodata                  & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0143-3201       & 3.2..\\
  98  & 26.332   & -27.572  & 0.56$\pm$   0.14         & 0.55$\pm$   0.15         & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & ..P  & PMN J0145-2733       & 3.6..\\
  99  & 27.082   & 53.739   & 0.71$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0148+5332       & 11.8..\\
 100  & 27.137   & 19.162   & 0.50$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0148+1905       & 7.0M.\\
 101  & 27.292   & 5.922    & 0.89$\pm$   0.16         & 0.46$\pm$   0.14         & 0.70$\pm$   0.17         & 0.42$\pm$   0.14         & 0.89$\pm$   0.27         & CFFFF  & WN.  & GB6 J0149+0555       & 3.3..\\
 102  & 27.879   & -17.322  & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0151-1732       & 14.6M.\\
 103  & 28.067   & 27.811   & \nodata                  & \nodata                  & 0.62$\pm$   0.17         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J0151+2744       & 11.5M.\\
 104  & 28.107   & 22.113   & 1.05$\pm$   0.16         & 1.52$\pm$   0.19         & 1.25$\pm$   0.18         & 1.32$\pm$   0.25         & \nodata                  & CCCF.  & WNP  & GB6 J0152+2206       & 1.8..\\
 105  & 28.249   & -33.223  & 0.43$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0153-3310       & 3.3..\\
 106  & 28.597   & -51.060  & \nodata                  & \nodata                  & 0.36$\pm$   0.12         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0154-5107       & 4.4..\\
 107  & 28.960   & -41.009  & 0.52$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0155-4048       & 12.2..\\
 108  & 29.503   & -45.965  & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & PMN J0157-4600       & 9.4..\\
 109  & 29.846   & 50.605   & \it{0.41}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & \nodata              & \nodata\\
 110  & 29.961   & -30.847  & \nodata                  & \it{0.23}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0200-3053       & 5.5M.\\
 111  & 30.214   & -14.051  & \nodata                  & \nodata                  & \nodata                  & 0.59$\pm$   0.18         & \nodata                  & ...F.  & ...  & PMN J0200-1356       & 7.0..\\
 112  & 30.216   & 3.504    & 0.50$\pm$   0.14         & 0.54$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0200+0322       & 7.9M.\\
 113  & 30.516   & -11.567  & 0.52$\pm$   0.14         & 0.71$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & PMN J0201-1132       & 2.4..\\
 114  & 31.193   & 15.252   & 1.25$\pm$   0.16         & 1.34$\pm$   0.19         & 1.19$\pm$   0.18         & 1.07$\pm$   0.21         & \nodata                  & CCCF.  & WNP  & GB6 J0204+1514       & 1.4..\\
 115  & 31.287   & -17.060  & 0.90$\pm$   0.16         & 0.99$\pm$   0.19         & 1.20$\pm$   0.18         & 0.89$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & PMN J0204-1701       & 3.4..\\
 116  & 31.297   & 32.205   & 1.98$\pm$   0.16         & 2.04$\pm$   0.19         & 1.61$\pm$   0.18         & 0.66$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & GB6 J0205+3212       & 1.5..\\
 117  & 31.313   & -33.468  & 0.59$\pm$   0.14         & \it{0.19}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0204-3328       & 9.8M.\\
 118  & 31.680   & -38.866  & \nodata                  & \nodata                  & 0.43$\pm$   0.12         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0207-3857       & 8.2..\\
 119  & 31.969   & -0.870   & 0.50$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0208-0047       & 9.5..\\
 120  & 32.712   & -51.009  & 2.85$\pm$   0.17         & 3.01$\pm$   0.19         & 3.07$\pm$   0.18         & 2.90$\pm$   0.23         & 2.15$\pm$   0.34         & CCCCC  & WNP  & PMN J0210-5101       & 0.9..\\
 121  & 33.562   & -61.793  & \nodata                  & \nodata                  & 0.68$\pm$   0.14         & 0.59$\pm$   0.17         & \nodata                  & ..FF.  & ...  & PMN J0214-6149       & 2.0..\\
 122  & 33.732   & 20.221   & 0.60$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0215+2000       & 12.8..\\
 123  & 33.798   & -13.125  & 0.61$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0215-1259       & 10.1M.\\
 124  & 34.051   & -2.346   & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0215-0222       & 7.9..\\
 125  & 34.180   & -47.764  & \it{0.49}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0216-4749       & 3.4..\\
 126  & 34.198   & -32.792  & \nodata                  & 0.49$\pm$   0.14         & 0.62$\pm$   0.14         & 0.57$\pm$   0.16         & \nodata                  & .FFF.  & ...  & PMN J0216-3247       & 0.4..\\
 127  & 34.273   & 8.700    & 0.61$\pm$   0.15         & 0.68$\pm$   0.17         & 0.66$\pm$   0.17         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J0217+0837       & 5.7..\\
 128  & 34.274   & -8.327   & 0.48$\pm$   0.13         & \nodata                  & 0.65$\pm$   0.16         & \nodata                  & \nodata                  & F.F..  & .N.  & PMN J0217-0820       & 1.4..\\
 129  & 34.501   & 1.711    & 1.38$\pm$   0.16         & 0.91$\pm$   0.19         & \nodata                  & 0.46$\pm$   0.15         & \nodata                  & CC.F.  & WNP  & GB6 J0217+0144       & 3.6..\\
 130  & 34.517   & -18.939  & 0.56$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0217-1851       & 10.6.A\\
 131  & 34.779   & -36.537  & \nodata                  & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0219-3626       & 5.9M.\\
 132  & 34.998   & 12.951   & 0.42$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0219+1245       & 14.3.A\\
 133  & 35.237   & 35.901   & 1.23$\pm$   0.16         & 0.88$\pm$   0.19         & 0.99$\pm$   0.18         & 0.85$\pm$   0.22         & \nodata                  & CCCF.  & WNP  & GB6 J0221+3556       & 2.8..\\
 134  & 35.330   & -63.506  & 0.47$\pm$   0.13         & 0.34$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0220-6330       & 2.9..\\
 135  & 35.667   & -34.711  & 0.98$\pm$   0.16         & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & CF...  & WNP  & PMN J0222-3441       & 3.8..\\
 136  & 35.734   & 43.068   & 1.94$\pm$   0.16         & 1.39$\pm$   0.19         & 1.62$\pm$   0.18         & 0.98$\pm$   0.21         & \nodata                  & CCCF.  & WNP  & GB6 J0223+4259       & 5.8M.\\
 137  & 35.735   & 50.629   & 0.93$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ..P  & GB6 J0222+5039       & 3.1MA\\
 138  & 36.059   & -23.190  & 0.64$\pm$   0.16         & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & CF...  & ...  & PMN J0225-2312       & 11.1M.\\
 139  & 36.109   & 7.057    & 0.73$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J0224+0659       & 4.0..\\
 140  & 36.452   & 34.376   & 0.92$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & .NP  & GB6 J0226+3421       & 4.6M.\\
 141  & 36.815   & -30.501  & 0.37$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0227-3037       & 8.0M.\\
 142  & 37.182   & -78.748  & \nodata                  & \nodata                  & 0.76$\pm$   0.18         & \nodata                  & \nodata                  & ..C..  & W..  & PMN J0229-7847       & 3.9M.\\
 143  & 37.205   & -3.641   & \nodata                  & \nodata                  & 0.47$\pm$   0.14         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0228-0337       & 1.4..\\
 144  & 37.559   & 40.510   & \nodata                  & 0.52$\pm$   0.15         & \nodata                  & 0.85$\pm$   0.21         & \nodata                  & .F.F.  & ...  & GB6 J0230+4032       & 6.3..\\
 145  & 37.795   & -47.745  & 0.63$\pm$   0.14         & 0.75$\pm$   0.16         & 0.75$\pm$   0.14         & 1.19$\pm$   0.23         & \nodata                  & FFFC.  & WNP  & PMN J0231-4746       & 1.3..\\
 146  & 37.945   & 13.355   & 1.36$\pm$   0.16         & 0.92$\pm$   0.20         & 1.04$\pm$   0.18         & 0.63$\pm$   0.19         & \nodata                  & CFCF.  & WNP  & GB6 J0231+1323       & 1.8..\\
 147  & 38.106   & 26.452   & 0.50$\pm$   0.14         & 0.81$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0232+2628       & 1.7M.\\
 148  & 38.365   & 7.392    & 0.66$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J023305+071933  & 6.8MA\\
 149  & 38.438   & 34.471   & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & 0.58$\pm$   0.18         & \nodata                  & F..F.  & ...  & \nodata              & \nodata\\
 150  & 38.743   & 48.143   & \nodata                  & \nodata                  & \nodata                  & 0.61$\pm$   0.18         & \nodata                  & ...F.  & ...  & NVSS J023422+481448  & 8.6MA\\
 151  & 39.112   & -29.833  & 0.67$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J0236-2954       & 4.4..\\
 152  & 39.258   & -19.437  & \nodata                  & 0.29$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0237-1932       & 11.7M.\\
 153  & 39.489   & 28.804   & 3.67$\pm$   0.17         & 3.15$\pm$   0.19         & 3.25$\pm$   0.18         & 3.02$\pm$   0.23         & 2.26$\pm$   0.34         & CCCCC  & WNP  & GB6 J0237+2848       & 1.1M.\\
 154  & 39.693   & 16.635   & 1.44$\pm$   0.16         & 1.65$\pm$   0.19         & 1.57$\pm$   0.18         & 1.69$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J0238+1637       & 2.1..\\
 155  & 39.967   & -23.100  & 0.54$\pm$   0.16         & \nodata                  & 0.59$\pm$   0.15         & \nodata                  & \nodata                  & C.F..  & ...  & PMN J0240-2309       & 5.0..\\
 156  & 39.992   & 4.246    & 0.60$\pm$   0.14         & 0.95$\pm$   0.19         & 0.62$\pm$   0.16         & \nodata                  & \nodata                  & FCF..  & .N.  & GB6 J0239+0416       & 2.5..\\
 157  & 40.032   & -2.658   & \nodata                  & 0.49$\pm$   0.15         & 0.55$\pm$   0.16         & \nodata                  & \nodata                  & .FF..  & ..P  & PMN J0239-0234       & 7.3..\\
 158  & 40.331   & -8.248   & 1.03$\pm$   0.16         & 0.55$\pm$   0.15         & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J0241-0815       & 3.5..\\
 159  & 40.669   & 10.999   & 0.82$\pm$   0.16         & 0.76$\pm$   0.19         & 0.84$\pm$   0.18         & 0.63$\pm$   0.19         & \nodata                  & CFFF.  & W.P  & GB6 J0242+1101       & 3.1..\\
 160  & 40.730   & 0.170    & 0.78$\pm$   0.16         & \nodata                  & \nodata                  & 0.52$\pm$   0.17         & \nodata                  & C..F.  & .N.  & PMN J0242-0000       & 11.5..\\
 161  & 40.823   & -5.642   & \nodata                  & \nodata                  & 0.48$\pm$   0.14         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0243-0550       & 12.5..\\
 162  & 41.356   & -45.005  & 0.46$\pm$   0.13         & 0.75$\pm$   0.16         & 0.59$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & WN.  & PMN J0245-4459       & 5.2..\\
 163  & 41.570   & -46.895  & \nodata                  & \nodata                  & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ..P  & PMN J0246-4651       & 3.7..\\
 164  & 42.401   & 6.571    & \it{0.68}$\pm$\it{0.07}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0248+0641       & 12.1..\\
 165  & 42.912   & 43.269   & 0.82$\pm$   0.16         & 0.57$\pm$   0.16         & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & ...  & GB6 J0251+4315       & 1.1..\\
 166  & 43.064   & 17.304   & 0.47$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0252+1718       & 1.8..\\
 167  & 43.265   & -0.175   & \nodata                  & \nodata                  & 0.44$\pm$   0.14         & \nodata                  & \nodata                  & ..F..  & ...  & NVSS J025248-002033  & 10.7MA\\
 168  & 43.269   & -22.337  & \nodata                  & 0.51$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ..P  & PMN J0252-2219       & 3.9..\\
 169  & 43.355   & 0.215    & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0253+0006       & 6.9..\\
 170  & 43.382   & -54.706  & 2.44$\pm$   0.16         & 2.03$\pm$   0.19         & 2.12$\pm$   0.18         & 1.85$\pm$   0.23         & 1.85$\pm$   0.34         & CCCCC  & WNP  & PMN J0253-5441       & 0.7..\\
 171  & 44.558   & -25.502  & \nodata                  & \nodata                  & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0258-2529       & 0.7..\\
 172  & 44.890   & -0.282   & 1.17$\pm$   0.16         & 1.21$\pm$   0.19         & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & CCF..  & WNP  & PMN J0259-0020       & 3.4..\\
 173  & 44.899   & 7.829    & 0.82$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J0259+0747       & 2.9M.\\
 174  & 45.921   & 47.304   & 0.79$\pm$   0.16         & 0.74$\pm$   0.17         & 0.44$\pm$   0.14         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J0303+4716       & 2.2..\\
 175  & 45.962   & -62.201  & 1.61$\pm$   0.16         & 1.67$\pm$   0.19         & 1.34$\pm$   0.18         & 1.45$\pm$   0.23         & 0.81$\pm$   0.24         & CCCCF  & WNP  & PMN J0303-6211       & 0.6..\\
 176  & 46.133   & -79.093  & \it{0.45}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0303-7914       & 9.7..\\
 177  & 46.193   & 33.803   & 0.40$\pm$   0.12         & 0.72$\pm$   0.17         & 0.88$\pm$   0.18         & \nodata                  & \nodata                  & FFC..  & W..  & GB6 J0304+3348       & 1.3..\\
 178  & 46.988   & -48.872  & \nodata                  & \nodata                  & \it{0.13}$\pm$\it{0.05}  & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0307-4857       & 6.2..\\
 179  & 47.084   & 4.105    & 1.34$\pm$   0.16         & 1.33$\pm$   0.19         & 0.99$\pm$   0.18         & 0.59$\pm$   0.18         & \nodata                  & CCCF.  & WNP  & GB6 J0308+0406       & 1.5..\\
 180  & 47.298   & 10.459   & 1.03$\pm$   0.16         & 1.03$\pm$   0.20         & 1.04$\pm$   0.18         & 1.22$\pm$   0.23         & \nodata                  & CFCC.  & WNP  & GB6 J0309+1029       & 2.7..\\
 181  & 47.486   & -61.041  & 1.04$\pm$   0.16         & 0.70$\pm$   0.19         & 0.66$\pm$   0.14         & 0.83$\pm$   0.18         & \nodata                  & CCFF.  & WNP  & PMN J0309-6058       & 3.9..\\
 182  & 47.677   & 38.263   & \nodata                  & 1.07$\pm$   0.19         & 0.76$\pm$   0.18         & \nodata                  & \nodata                  & .CC..  & ...  & GB6 J0310+3814       & 1.7M.\\
 183  & 47.746   & 47.332   & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 0.86$\pm$   0.26         & ....F  & ...  & GB6 J0311+4720       & 4.1.A\\
 184  & 48.035   & -76.903  & 1.07$\pm$   0.16         & 1.10$\pm$   0.19         & 1.10$\pm$   0.18         & 0.59$\pm$   0.16         & 0.64$\pm$   0.20         & CCCFF  & WNP  & PMN J0311-7651       & 2.4..\\
 185  & 48.213   & 1.665    & 0.70$\pm$   0.16         & 0.67$\pm$   0.18         & 1.02$\pm$   0.18         & \nodata                  & \nodata                  & FFF..  & WN.  & GB6 J0312+0132       & 7.2..\\
 186  & 48.652   & -65.793  & \nodata                  & 0.45$\pm$   0.14         & 0.56$\pm$   0.13         & \nodata                  & \nodata                  & .FF..  & ...  & PMN J0314-6548       & 2.1..\\
 187  & 49.728   & 16.598   & 0.40$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0318+1628       & 7.4..\\
 188  & 49.975   & 41.522   & 12.63$\pm$   0.18        & 9.90$\pm$   0.20         & 8.65$\pm$   0.19         & 6.93$\pm$   0.23         & 4.18$\pm$   0.34         & CCCCC  & WNP  & GB6 J0319+4130       & 1.4..\\
 189  & 50.757   & -37.218  & 12.16$\pm$   0.18        & 5.52$\pm$   0.19         & 3.07$\pm$   0.18         & 1.25$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & 1Jy 0320-37          & 5.2..\\
 190  & 51.363   & 22.388   & 0.79$\pm$   0.16         & 0.77$\pm$   0.18         & 0.92$\pm$   0.21         & \nodata                  & \nodata                  & FFF..  & WNP  & GB6 J0325+2223       & 2.4M.\\
 191  & 51.864   & 6.617    & 0.58$\pm$   0.15         & \nodata                  & 0.62$\pm$   0.17         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J0327+0641       & 6.5..\\
 192  & 51.953   & 0.757    & \nodata                  & \nodata                  & 0.58$\pm$   0.16         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J0327+0044       & 2.9..\\
 193  & 52.031   & 2.537    & 0.67$\pm$   0.16         & 0.64$\pm$   0.18         & \nodata                  & \nodata                  & 0.81$\pm$   0.23         & FF..F  & ...  & GB6 J0327+0233       & 3.7..\\
 194  & 52.248   & 29.076   & 0.55$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0328+2859       & 8.5.A\\
 195  & 52.303   & -28.959  & \nodata                  & 0.31$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & NVSS J032923-285512  & 3.3MA\\
 196  & 52.441   & -23.920  & 1.22$\pm$   0.16         & 1.26$\pm$   0.19         & 1.13$\pm$   0.18         & 0.77$\pm$   0.18         & \nodata                  & CCCF.  & WNP  & PMN J0329-2357       & 2.6M.\\
 197  & 53.354   & -44.396  & 0.71$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & SUMSS J033343-44204  & 4.5MA\\
 198  & 53.583   & -40.144  & 1.28$\pm$   0.16         & 1.18$\pm$   0.19         & 1.54$\pm$   0.18         & 1.30$\pm$   0.23         & 1.14$\pm$   0.28         & CCCCF  & WNP  & PMN J0334-4008       & 1.3..\\
 199  & 54.217   & -12.999  & 0.82$\pm$   0.16         & 0.62$\pm$   0.16         & 0.73$\pm$   0.16         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J0336-1302       & 4.7..\\
 200  & 54.272   & -36.282  & 0.63$\pm$   0.14         & 0.54$\pm$   0.14         & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & FFF..  & W.P  & PMN J0336-3615       & 2.7..\\
 201  & 54.872   & -1.748   & 2.52$\pm$   0.16         & 2.41$\pm$   0.19         & 2.38$\pm$   0.18         & 2.02$\pm$   0.23         & 1.83$\pm$   0.34         & CCCCC  & WNP  & PMN J0339-0146       & 1.8M.\\
 202  & 55.129   & -21.385  & 1.11$\pm$   0.16         & 0.91$\pm$   0.19         & 0.97$\pm$   0.18         & 1.31$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0340-2119       & 3.7M.\\
 203  & 55.410   & 21.740   & 0.74$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J034106+213616  & 10.9MA\\
 204  & 55.871   & -25.477  & 0.41$\pm$   0.12         & \nodata                  & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & F.F..  & ...  & PMN J0343-2530       & 2.6..\\
 205  & 56.335   & 12.334   & 0.94$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J0345+1218       & 4.7..\\
 206  & 56.758   & -34.463  & 0.55$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0346-3422       & 7.8M.\\
 207  & 57.143   & -27.818  & 1.23$\pm$   0.16         & 0.87$\pm$   0.19         & 0.98$\pm$   0.18         & 1.41$\pm$   0.23         & 0.94$\pm$   0.25         & CCCCF  & WNP  & PMN J0348-2749       & 1.4..\\
 208  & 57.175   & -16.226  & 0.55$\pm$   0.14         & 0.70$\pm$   0.17         & 0.91$\pm$   0.18         & 1.14$\pm$   0.23         & \nodata                  & FFCC.  & W.P  & PMN J0348-1610       & 3.5..\\
 209  & 57.403   & -21.056  & \nodata                  & \nodata                  & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0349-2102       & 4.8..\\
 210  & 57.426   & 40.731   & \nodata                  & \it{0.23}$\pm$\it{0.07}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & NVSS J035019+405127  & 10.3MA\\
 211  & 57.958   & -51.817  & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0351-5142       & 7.2M.\\
 212  & 58.082   & -25.186  & 0.52$\pm$   0.13         & \nodata                  & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & F.F..  & ..P  & PMN J0352-2514       & 4.3..\\
 213  & 58.231   & 84.689   & \nodata                  & 0.35$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & \nodata              & \nodata\\
 214  & 59.663   & 10.448   & 1.09$\pm$   0.16         & 0.91$\pm$   0.19         & 0.80$\pm$   0.19         & \nodata                  & \nodata                  & CCF..  & WNP  & GB6 J0358+1026       & 4.1..\\
 215  & 60.676   & -31.775  & 0.54$\pm$   0.14         & \it{0.47}$\pm$\it{0.07}  & 0.68$\pm$   0.14         & \nodata                  & 1.23$\pm$   0.27         & FFF.F  & ..P  & PMN J0402-3147       & 4.7..\\
 216  & 60.781   & 25.973   & 0.68$\pm$   0.16         & \nodata                  & 0.75$\pm$   0.18         & 0.81$\pm$   0.21         & \nodata                  & C.FF.  & W.P  & GB6 J0403+2600       & 1.7..\\
 217  & 60.934   & -24.793  & \it{0.31}$\pm$\it{0.05}  & 0.40$\pm$   0.12         & 0.50$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & ...  & PMN J0403-2444       & 3.4..\\
 218  & 60.996   & -36.084  & 2.98$\pm$   0.17         & 3.10$\pm$   0.19         & 2.93$\pm$   0.18         & 2.85$\pm$   0.23         & 3.14$\pm$   0.34         & CCCCC  & WNP  & PMN J0403-3605       & 1.2..\\
 219  & 61.397   & -13.081  & 1.99$\pm$   0.16         & 1.34$\pm$   0.19         & 1.82$\pm$   0.18         & 1.30$\pm$   0.23         & \nodata                  & CFCC.  & WNP  & PMN J0405-1308       & 3.4..\\
 220  & 61.742   & -38.423  & 1.24$\pm$   0.16         & 1.25$\pm$   0.19         & 0.96$\pm$   0.18         & 0.67$\pm$   0.16         & \nodata                  & CCCF.  & WNP  & PMN J0406-3826       & 1.0..\\
 221  & 61.921   & -33.059  & 0.31$\pm$   0.10         & 0.34$\pm$   0.11         & \nodata                  & 0.66$\pm$   0.17         & \nodata                  & FF.F.  & ..P  & PMN J0407-3303       & 1.4..\\
 222  & 61.970   & -12.273  & 0.79$\pm$   0.16         & 0.67$\pm$   0.17         & 1.16$\pm$   0.18         & 0.88$\pm$   0.21         & \nodata                  & CFFF.  & W.P  & PMN J0407-1211       & 5.0..\\
 223  & 62.167   & -75.102  & 0.80$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WNP  & PMN J0408-7507       & 1.3M.\\
 224  & 62.215   & -6.166   & 0.57$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0408-0600       & 9.5.A\\
 225  & 62.318   & 12.232   & 0.65$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J0409+1217       & 4.2..\\
 226  & 62.323   & 30.585   & 1.16$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0409+3046       & 11.5M.\\
 227  & 62.767   & 76.938   & 1.06$\pm$   0.16         & 0.99$\pm$   0.19         & 0.60$\pm$   0.14         & \nodata                  & \nodata                  & CCF..  & WNP  & 1Jy 0403+76          & 1.2..\\
 228  & 63.218   & 11.098   & 0.89$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J0413+1112       & 13.4..\\
 229  & 64.055   & -20.884  & 1.01$\pm$   0.16         & 0.33$\pm$   0.11         & 0.54$\pm$   0.14         & 0.75$\pm$   0.19         & \nodata                  & CFFF.  & WN.  & PMN J0416-2056       & 3.9..\\
 230  & 64.087   & -18.895  & 0.70$\pm$   0.15         & 0.63$\pm$   0.16         & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & FFF..  & ..P  & PMN J0416-1851       & 4.2..\\
 231  & 64.581   & 28.361   & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 2.05$\pm$   0.34         & ....C  & ..P  & GB6 J0417+2821       & 10.1.A\\
 232  & 65.296   & 10.452   & 0.56$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0421+1020       & 11.7.A\\
 233  & 65.838   & -1.333   & 7.72$\pm$   0.17         & 7.38$\pm$   0.19         & 6.83$\pm$   0.19         & 6.37$\pm$   0.23         & 5.42$\pm$   0.34         & CCCCC  & WNP  & PMN J0423-0120       & 1.5..\\
 234  & 65.841   & 2.297    & 1.22$\pm$   0.16         & 0.63$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & CF...  & WNP  & GB6 J0422+0219       & 7.5M.\\
 235  & 66.191   & 0.603    & 1.44$\pm$   0.17         & 1.63$\pm$   0.19         & 1.38$\pm$   0.18         & 1.00$\pm$   0.22         & 0.64$\pm$   0.21         & FCCFF  & WNP  & GB6 J0424+0036       & 0.2M.\\
 236  & 66.225   & -37.946  & \nodata                  & 0.97$\pm$   0.19         & 1.36$\pm$   0.16         & 1.62$\pm$   0.23         & \nodata                  & .CFC.  & WNP  & PMN J0424-3756       & 2.4..\\
 237  & 66.653   & 5.257    & 0.59$\pm$   0.15         & 0.59$\pm$   0.16         & \nodata                  & 0.62$\pm$   0.19         & \nodata                  & FF.F.  & ...  & GB6 J0426+0518       & 3.1..\\
 238  & 67.121   & -37.922  & 1.37$\pm$   0.16         & 1.15$\pm$   0.19         & 1.07$\pm$   0.18         & 1.02$\pm$   0.23         & 1.25$\pm$   0.30         & FFCCF  & WNP  & PMN J0428-3756       & 2.5M.\\
 239  & 67.222   & -53.717  & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0429-5349       & 6.6M.\\
 240  & 68.290   & -50.991  & \nodata                  & 0.35$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0432-5109       & 12.5..\\
 241  & 68.321   & 5.383    & 2.86$\pm$   0.17         & 2.76$\pm$   0.19         & 2.73$\pm$   0.18         & 2.47$\pm$   0.23         & 2.15$\pm$   0.34         & CCCCC  & WNP  & GB6 J0433+0521       & 2.3..\\
 242  & 69.386   & -29.961  & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0437-2954       & 3.7..\\
 243  & 69.660   & -12.873  & 0.64$\pm$   0.15         & 1.02$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & FC...  & WN.  & PMN J0438-1251       & 1.6M.\\
 244  & 69.742   & -45.392  & 0.52$\pm$   0.14         & \nodata                  & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & F.F..  & ..P  & PMN J0439-4522       & 1.4..\\
 245  & 70.102   & -43.576  & 2.32$\pm$   0.16         & 1.56$\pm$   0.19         & 1.44$\pm$   0.18         & 1.02$\pm$   0.19         & \nodata                  & CCCF.  & WNP  & PMN J0440-4332       & 2.0..\\
 246  & 70.734   & -0.303   & 1.03$\pm$   0.16         & 0.89$\pm$   0.19         & 1.39$\pm$   0.18         & 0.88$\pm$   0.22         & 1.17$\pm$   0.31         & CCCFF  & WNP  & PMN J0442-0017       & 4.4..\\
 247  & 71.096   & -28.268  & 0.77$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J0444-2809       & 7.1M.\\
 248  & 71.791   & -6.063   & \nodata                  & \nodata                  & 0.92$\pm$   0.18         & \nodata                  & \nodata                  & ..C..  & ...  & NVSS J044809-060147  & 14.9MA\\
 249  & 71.856   & 9.846    & 0.79$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J0448+0950       & 14.1M.\\
 250  & 71.924   & -39.057  & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J044742-390959  & 6.6M.\\
 251  & 72.171   & -21.164  & \nodata                  & \nodata                  & 0.57$\pm$   0.15         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0448-2109       & 5.4..\\
 252  & 72.434   & -81.034  & 1.66$\pm$   0.16         & 1.63$\pm$   0.19         & 1.38$\pm$   0.18         & 1.29$\pm$   0.23         & 1.24$\pm$   0.26         & CCCCF  & WNP  & PMN J0450-8100       & 1.4..\\
 253  & 72.512   & 43.348   & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 1.10$\pm$   0.29         & ....F  & ...  & GB6 J0448+4328       & 14.9.A\\
 254  & 72.595   & -74.323  & \it{0.31}$\pm$\it{0.04}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0448-7417       & 6.6..\\
 255  & 73.319   & -28.125  & 1.79$\pm$   0.16         & 1.59$\pm$   0.19         & 1.25$\pm$   0.18         & 1.33$\pm$   0.23         & 1.02$\pm$   0.26         & CCCCF  & WNP  & PMN J0453-2807       & 0.3..\\
 256  & 73.878   & -20.610  & 0.40$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0455-2034       & 2.9..\\
 257  & 73.973   & -46.274  & 4.26$\pm$   0.17         & 4.28$\pm$   0.19         & 4.34$\pm$   0.18         & 3.58$\pm$   0.23         & 2.75$\pm$   0.34         & CCCCC  & WNP  & PMN J0455-4616       & 0.5..\\
 258  & 74.271   & -23.392  & 2.68$\pm$   0.17         & 2.71$\pm$   0.19         & 2.27$\pm$   0.18         & 1.96$\pm$   0.23         & 1.54$\pm$   0.34         & CCCCC  & WNP  & PMN J0457-2324       & 1.5..\\
 259  & 74.278   & 6.772    & 0.56$\pm$   0.14         & 0.82$\pm$   0.18         & 0.65$\pm$   0.17         & \nodata                  & \nodata                  & FFF..  & W.P  & GB6 J0457+0645       & 1.0M.\\
 260  & 75.284   & -2.034   & 1.06$\pm$   0.16         & 1.16$\pm$   0.19         & 0.91$\pm$   0.18         & 1.04$\pm$   0.23         & \nodata                  & CCCF.  & WNP  & PMN J0501-0159       & 2.9M.\\
 261  & 75.772   & 2.081    & 0.46$\pm$   0.13         & \nodata                  & 0.61$\pm$   0.17         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J0503+0202       & 4.3..\\
 262  & 75.794   & 6.067    & 0.69$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0502+0609       & 14.6M.\\
 263  & 75.906   & 42.632   & \nodata                  & 0.60$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & NVSS J050324+422825  & 9.8MA\\
 264  & 75.933   & -56.377  & \nodata                  & \nodata                  & \nodata                  & 0.60$\pm$   0.17         & \nodata                  & ...F.  & ...  & \nodata              & \nodata\\
 265  & 76.307   & 5.054    & \nodata                  & \nodata                  & 0.78$\pm$   0.18         & \nodata                  & \nodata                  & ..C..  & ..P  & GB6 J0505+0459       & 4.2..\\
 266  & 76.310   & -29.373  & 0.56$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0505-2931       & 12.7..\\
 267  & 76.568   & -6.556   & 1.02$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W..  & PMN J0506-0645       & 12.0MA\\
 268  & 76.611   & -3.353   & 0.80$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ..P  & PMN J0506-0329       & 8.7.A\\
 269  & 76.749   & -61.149  & 2.26$\pm$   0.16         & 1.78$\pm$   0.19         & 1.77$\pm$   0.18         & 0.99$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0506-6109       & 2.1M.\\
 270  & 77.378   & 5.635    & \nodata                  & 0.46$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0509+0541       & 3.8..\\
 271  & 77.722   & -31.734  & 0.34$\pm$   0.11         & \nodata                  & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & F.F..  & W.P  & PMN J0510-3142       & 2.1..\\
 272  & 77.732   & -4.839   & \nodata                  & \nodata                  & \nodata                  & 1.13$\pm$   0.23         & \nodata                  & ...C.  & ...  & \nodata              & \nodata\\
 273  & 78.304   & 0.973    & 0.79$\pm$   0.16         & \nodata                  & 0.40$\pm$   0.13         & \nodata                  & \nodata                  & C.F..  & ...  & GB6 J0514+0056       & 13.6M.\\
 274  & 78.424   & -21.988  & 1.17$\pm$   0.16         & 0.83$\pm$   0.19         & 0.68$\pm$   0.16         & \nodata                  & 0.91$\pm$   0.25         & CCF.F  & WN.  & PMN J0513-2159       & 1.7..\\
 275  & 78.488   & -20.231  & 0.70$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & W..  & PMN J0513-2016       & 4.4..\\
 276  & 78.693   & -45.946  & \nodata                  & \nodata                  & 0.83$\pm$   0.18         & \nodata                  & \nodata                  & ..C..  & WNP  & PMN J0515-4556       & 10.1M.\\
 277  & 79.286   & -16.156  & 0.49$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0516-1603       & 14.3M.\\
 278  & 79.293   & -62.169  & 0.58$\pm$   0.13         & 0.70$\pm$   0.15         & 0.56$\pm$   0.18         & 0.33$\pm$   0.11         & \nodata                  & FFCF.  & W.P  & PMN J0516-6207       & 4.4..\\
 279  & 79.442   & 45.450   & \nodata                  & \nodata                  & 0.49$\pm$   0.15         & \nodata                  & \nodata                  & ..F..  & W..  & GB6 J0517+4536       & 10.4M.\\
 280  & 79.962   & -45.783  & 7.36$\pm$   0.17         & 5.40$\pm$   0.19         & 4.81$\pm$   0.18         & 3.79$\pm$   0.23         & 2.48$\pm$   0.34         & CCCCC  & WNP  & PMN J0519-4546a      &2.5M.\\
 281  & 80.471   & -17.647  & 0.37$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0521-1737       & 7.2M.\\
 282  & 80.758   & -36.462  & 4.65$\pm$   0.17         & 4.00$\pm$   0.19         & 4.15$\pm$   0.18         & 3.71$\pm$   0.23         & 3.98$\pm$   0.34         & CCCCC  & WNP  & PMN J0522-3628       & 0.6..\\
 283  & 80.932   & -56.910  & \nodata                  & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0524-5658       & 8.8M.\\
 284  & 81.250   & -23.630  & 0.75$\pm$   0.16         & 0.79$\pm$   0.19         & 0.63$\pm$   0.15         & 0.65$\pm$   0.16         & \nodata                  & CCFF.  & W.P  & PMN J0525-2338       & 1.3M.\\
 285  & 81.480   & -48.439  & 1.02$\pm$   0.16         & 1.18$\pm$   0.19         & 0.69$\pm$   0.16         & \nodata                  & \nodata                  & CCF..  & WNP  & PMN J0526-4830       & 5.5M.\\
 286  & 81.610   & 55.885   & 0.58$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0525+5559       & 7.9..\\
 287  & 81.846   & -12.691  & 1.52$\pm$   0.16         & 1.61$\pm$   0.19         & 1.51$\pm$   0.18         & 1.21$\pm$   0.23         & 0.84$\pm$   0.26         & CCCCF  & WNP  & PMN J0527-1241       & 1.1..\\
 288  & 82.426   & -25.129  & 0.71$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & .N.  & PMN J0530-2503       & 7.3M.\\
 289  & 83.065   & -26.731  & 0.50$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J053206-264029  & 3.9M.\\
 290  & 83.296   & 48.408   & 0.93$\pm$   0.16         & 1.25$\pm$   0.19         & 1.13$\pm$   0.18         & 0.96$\pm$   0.22         & \nodata                  & CCCF.  & WNP  & GB6 J0533+4822       & 1.7M.\\
 291  & 83.693   & -61.166  & 0.59$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W.P  & PMN J0534-6121       & 11.9M.\\
 292  & 84.090   & -34.033  & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & 0.59$\pm$   0.16         & \nodata                  & F..F.  & W..  & PMN J0536-3401       & 1.6..\\
 293  & 84.301   & -66.165  & 0.36$\pm$   0.11         & 0.64$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & W.P  & PMN J0535-6601       & 12.1M.\\
 294  & 84.712   & -44.079  & 5.98$\pm$   0.17         & 6.39$\pm$   0.19         & 6.71$\pm$   0.19         & 6.23$\pm$   0.23         & 5.50$\pm$   0.34         & CCCCC  & WNP  & PMN J0538-4405       & 0.4..\\
 295  & 84.879   & -11.676  & \nodata                  & 0.62$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & .C...  & ...  & NVSS J053906-113004  & 12.1MA\\
 296  & 84.932   & -28.657  & 0.64$\pm$   0.16         & 0.64$\pm$   0.16         & 0.66$\pm$   0.14         & 0.78$\pm$   0.19         & \nodata                  & CFFF.  & WNP  & PMN J0539-2839       & 2.3M.\\
 297  & 85.243   & -54.314  & 1.27$\pm$   0.16         & 1.47$\pm$   0.19         & 1.26$\pm$   0.18         & 0.98$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0540-5418       & 1.7..\\
 298  & 85.521   & 47.582   & 0.80$\pm$   0.16         & 0.65$\pm$   0.17         & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & CFF..  & W..  & GB6 J0541+4729       & 6.1..\\
 299  & 85.577   & 49.808   & 1.93$\pm$   0.16         & 1.32$\pm$   0.19         & 1.36$\pm$   0.18         & 0.76$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & GB6 J0542+4951       & 3.9..\\
 300  & 85.661   & -73.534  & 0.53$\pm$   0.13         & 0.68$\pm$   0.14         & 0.47$\pm$   0.12         & \nodata                  & \nodata                  & FFF..  & W..  & PMN J0541-7332       & 3.4..\\
 301  & 86.566   & -64.246  & 0.42$\pm$   0.12         & \nodata                  & 0.43$\pm$   0.11         & 0.40$\pm$   0.12         & \nodata                  & F.FF.  & ...  & PMN J0546-6415       & 3.0..\\
 302  & 87.521   & -40.725  & \nodata                  & 0.52$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0549-4051       & 10.8..\\
 303  & 87.577   & -57.556  & 1.34$\pm$   0.16         & 0.86$\pm$   0.19         & 0.92$\pm$   0.18         & 0.71$\pm$   0.17         & \nodata                  & CCCF.  & WNP  & PMN J0550-5732       & 1.6M.\\
 304  & 87.824   & -12.188  & \nodata                  & \nodata                  & \nodata                  & \it{0.26}$\pm$\it{0.05}  & \nodata                  & ...F.  & ...  & PMN J0552-1206       & 12.8MA\\
 305  & 87.990   & 37.736   & 1.24$\pm$   0.16         & 1.02$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & CC...  & W..  & GB6 J0552+3754       & 11.0M.\\
 306  & 88.891   & 39.812   & 3.07$\pm$   0.17         & 1.91$\pm$   0.19         & 1.79$\pm$   0.18         & 1.51$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J0555+3948       & 0.4..\\
 307  & 89.385   & 39.330   & 0.58$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & \nodata              & \nodata\\
 308  & 89.414   & -13.241  & 0.86$\pm$   0.16         & 0.89$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & CC...  & .NP  & PMN J0558-1317       & 6.5..\\
 309  & 89.824   & 58.175   & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0559+5804       & 6.4..\\
 310  & 90.080   & -39.528  & \nodata                  & \nodata                  & 0.65$\pm$   0.15         & \nodata                  & \nodata                  & ..F..  & ..P  & PMN J0600-3937       & 5.9M.\\
 311  & 90.952   & -31.796  & \it{0.22}$\pm$\it{0.05}  & 0.57$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0604-3156       & 9.9M.\\
 312  & 91.378   & 40.450   & 0.88$\pm$   0.16         & 0.55$\pm$   0.16         & 0.93$\pm$   0.18         & \nodata                  & 1.22$\pm$   0.30         & CFF.F  & W.P  & GB6 J0605+4030       & 4.9..\\
 313  & 91.839   & 67.301   & 1.02$\pm$   0.16         & \nodata                  & 0.65$\pm$   0.15         & 0.66$\pm$   0.17         & \nodata                  & C.FF.  & WN.  & GB6 J0607+6720       & 4.2M.\\
 314  & 92.092   & 47.860   & 0.52$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & \nodata              & \nodata\\
 315  & 92.146   & -45.467  & \nodata                  & 0.56$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & SUMSS J060751-45335  & 9.7MA\\
 316  & 92.231   & -22.345  & 1.11$\pm$   0.16         & 0.69$\pm$   0.19         & 0.35$\pm$   0.12         & 0.56$\pm$   0.16         & \nodata                  & CCFF.  & WNP  & PMN J0608-2220       & 1.1..\\
 317  & 92.412   & -15.726  & 3.57$\pm$   0.17         & 3.27$\pm$   0.19         & 3.51$\pm$   0.18         & 2.44$\pm$   0.23         & 1.07$\pm$   0.30         & CCCCF  & WNP  & PMN J0609-1542       & 1.0..\\
 318  & 93.457   & 5.872    & \nodata                  & 0.75$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & .C...  & ...  & \nodata              & \nodata\\
 319  & 93.765   & 60.775   & \nodata                  & 0.56$\pm$   0.15         & 0.35$\pm$   0.12         & \nodata                  & \nodata                  & .FF..  & ...  & GB6 J0614+6046       & 4.9..\\
 320  & 94.076   & 1.040    & \nodata                  & \nodata                  & \nodata                  & \nodata                  & \it{0.27}$\pm$\it{0.05}  & ....F  & ...  & GB6 J0616+0111       & 9.1MA\\
 321  & 94.360   & -17.094  & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0617-1715       & 9.7..\\
 322  & 94.436   & 78.176   & 0.65$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J061837+782123  & 11.2M.\\
 323  & 94.598   & 46.307   & \it{0.34}$\pm$\it{0.06}  & \nodata                  & 0.67$\pm$   0.17         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J0618+4620       & 3.3..\\
 324  & 94.994   & -37.075  & 0.70$\pm$   0.14         & 0.48$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0620-3711       & 7.2..\\
 325  & 95.203   & -25.260  & 0.51$\pm$   0.13         & 0.58$\pm$   0.15         & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & FFF..  & WN.  & PMN J0620-2515       & 3.7..\\
 326  & 95.236   & -52.589  & 0.60$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0621-5241       & 9.2M.\\
 327  & 95.742   & -64.597  & 0.90$\pm$   0.16         & 0.66$\pm$   0.14         & 0.51$\pm$   0.12         & 0.64$\pm$   0.23         & 0.85$\pm$   0.19         & CFFCF  & WNP  & PMN J0623-6436       & 1.5..\\
 328  & 96.177   & 38.809   & 0.59$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0624+3856       & 9.5M.\\
 329  & 96.661   & -35.447  & 0.67$\pm$   0.14         & 0.41$\pm$   0.13         & 0.61$\pm$   0.15         & 0.40$\pm$   0.13         & \nodata                  & FFFF.  & WN.  & PMN J0627-3529       & 6.1..\\
 330  & 97.198   & -62.921  & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0628-6248       & 6.7M.\\
 331  & 97.369   & -19.983  & 1.36$\pm$   0.16         & 1.40$\pm$   0.19         & 1.41$\pm$   0.18         & 0.68$\pm$   0.18         & \nodata                  & CCCF.  & WNP  & PMN J0629-1959       & 1.3M.\\
 332  & 97.730   & -41.870  & 0.42$\pm$   0.12         & 0.72$\pm$   0.16         & \nodata                  & 0.48$\pm$   0.15         & \nodata                  & FF.F.  & ..P  & PMN J0631-4154       & 3.8M.\\
 333  & 98.379   & 27.229   & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 0.68$\pm$   0.22         & ....F  & ...  & GB6 J0633+2700       & 14.1MA\\
 334  & 98.612   & -23.631  & 0.63$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W.P  & PMN J0634-2335       & 7.8M.\\
 335  & 98.963   & -75.275  & 4.40$\pm$   0.17         & 3.55$\pm$   0.19         & 3.43$\pm$   0.18         & 2.74$\pm$   0.23         & 1.97$\pm$   0.34         & CCCCC  & WNP  & PMN J0635-7516       & 0.6..\\
 336  & 99.149   & -20.543  & 1.26$\pm$   0.16         & 0.70$\pm$   0.19         & 0.39$\pm$   0.13         & \nodata                  & \nodata                  & CCF..  & WNP  & PMN J0636-2031       & 1.6M.\\
 337  & 99.503   & 59.722   & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J0638+5933       & 10.0..\\
 338  & 99.859   & 73.475   & 0.61$\pm$   0.16         & 0.75$\pm$   0.16         & 0.90$\pm$   0.18         & 0.59$\pm$   0.16         & \nodata                  & CFCF.  & WNP  & GB6 J0639+7324       & 3.7..\\
 339  & 101.636  & 44.849   & 3.03$\pm$   0.17         & 2.46$\pm$   0.19         & 2.32$\pm$   0.18         & 1.58$\pm$   0.23         & 1.35$\pm$   0.32         & CCCCF  & WNP  & GB6 J0646+4451       & 0.5..\\
 340  & 102.047  & -17.752  & \nodata                  & 1.04$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & .C...  & W.P  & PMN J0648-1744       & 4.3..\\
 341  & 102.131  & -30.767  & \nodata                  & 0.71$\pm$   0.16         & 0.77$\pm$   0.15         & 0.70$\pm$   0.17         & \nodata                  & .FFF.  & W..  & PMN J0648-3044       & 3.9..\\
 342  & 102.684  & 60.018   & \it{0.52}$\pm$\it{0.06}  & 0.56$\pm$   0.15         & 0.57$\pm$   0.15         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J0650+6001       & 1.8..\\
 343  & 102.786  & 19.531   & \nodata                  & 0.53$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0651+1936       & 7.3M.\\
 344  & 103.257  & -33.290  & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J065213-332110  & 10.7MA\\
 345  & 103.535  & 37.102   & 0.71$\pm$   0.15         & 0.66$\pm$   0.17         & 0.42$\pm$   0.14         & \nodata                  & \nodata                  & FFF..  & W.P  & GB6 J0653+3705       & 2.0..\\
 346  & 103.819  & 41.024   & \nodata                  & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0655+4100       & 1.9M.\\
 347  & 104.253  & 24.425   & 0.32$\pm$   0.11         & 0.63$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0657+2423       & 2.0M.\\
 348  & 104.317  & -61.670  & \nodata                  & \nodata                  & 0.37$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J0657-6139       & 1.8..\\
 349  & 104.619  & -66.042  & \nodata                  & 0.61$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0700-6610       & 14.6..\\
 350  & 104.995  & 17.154   & 1.16$\pm$   0.16         & 0.99$\pm$   0.19         & 0.86$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J0700+1709       & 0.6M.\\
 351  & 105.708  & -33.647  & 0.65$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & SUMSS J070313-33345  & 6.2MA\\
 352  & 105.832  & 8.069    & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 0.63$\pm$   0.21         & ....F  & ...  & GB6 J0703+0817       & 14.3.A\\
 353  & 106.600  & -31.476  & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J070714-312300  & 12.1MA\\
 354  & 106.684  & 42.702   & 0.52$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0706+4231       & 10.4M.\\
 355  & 107.331  & 3.902    & 0.77$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J0708+0348       & 9.0.A\\
 356  & 107.650  & 47.484   & 0.70$\pm$   0.16         & \it{0.37}$\pm$\it{0.09}  & 0.58$\pm$   0.16         & 0.42$\pm$   0.14         & \nodata                  & CFFF.  & W.P  & GB6 J0710+4732       & 3.4..\\
 357  & 108.167  & 50.533   & 0.55$\pm$   0.14         & 0.79$\pm$   0.17         & \nodata                  & 0.92$\pm$   0.21         & \nodata                  & FF.F.  & ..P  & GB6 J0712+5033       & 1.4..\\
 358  & 108.896  & 74.120   & \nodata                  & \nodata                  & 0.51$\pm$   0.13         & 0.42$\pm$   0.14         & \nodata                  & ..FF.  & ...  & GB6 J0714+7408       & 4.3M.\\
 359  & 109.105  & 4.065    & 0.48$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J071607+041008  & 7.7MA\\
 360  & 109.360  & 45.645   & 0.94$\pm$   0.16         & 0.56$\pm$   0.16         & \it{0.52}$\pm$\it{0.11}  & 0.87$\pm$   0.22         & \nodata                  & CFFF.  & ..P  & GB6 J0717+4538       & 4.3..\\
 361  & 110.023  & -62.306  & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & .N.  & PMN J0719-6218       & 7.1..\\
 362  & 110.218  & 4.041    & 0.80$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WN.  & GB6 J0721+0406       & 9.1M.\\
 363  & 110.513  & 71.345   & 1.67$\pm$   0.16         & 1.58$\pm$   0.19         & 1.94$\pm$   0.18         & 1.78$\pm$   0.23         & 1.68$\pm$   0.34         & CCCCC  & WNP  & GB6 J0721+7120       & 0.9..\\
 364  & 110.813  & 0.681    & 0.75$\pm$   0.15         & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & NVSS J072315+005024  & 9.6MA\\
 365  & 111.264  & -6.958   & 0.52$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0724-0658       & 8.7M.\\
 366  & 111.303  & 14.400   & 0.59$\pm$   0.15         & \nodata                  & 0.48$\pm$   0.15         & 0.92$\pm$   0.22         & \nodata                  & F.FF.  & WN.  & GB6 J0725+1425       & 1.7M.\\
 367  & 111.496  & -0.918   & 1.22$\pm$   0.16         & 1.43$\pm$   0.19         & 1.16$\pm$   0.18         & 1.30$\pm$   0.23         & 1.72$\pm$   0.35         & CCCCF  & WNP  & PMN J0725-0054       & 2.1..\\
 368  & 111.844  & 79.075   & 0.47$\pm$   0.13         & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & NVSS J072611+791130  & 7.8M.\\
 369  & 111.987  & 67.690   & 0.51$\pm$   0.13         & 0.51$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & WN.  & GB6 J0728+6748       & 7.5M.\\
 370  & 112.588  & -11.699  & 4.75$\pm$   0.17         & 4.39$\pm$   0.19         & 3.86$\pm$   0.18         & 2.73$\pm$   0.23         & 1.83$\pm$   0.34         & CCCCC  & W.P  & PMN J0730-1141       & 0.9..\\
 371  & 113.437  & 47.816   & \it{0.42}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0735+4750       & 13.1M.\\
 372  & 113.544  & 50.379   & 0.99$\pm$   0.16         & 0.64$\pm$   0.17         & 1.02$\pm$   0.18         & 1.15$\pm$   0.23         & \nodata                  & CFCF.  & WNP  & GB6 J0733+5022       & 2.9M.\\
 373  & 114.594  & 17.701   & 1.14$\pm$   0.16         & 1.13$\pm$   0.19         & 0.68$\pm$   0.17         & 0.79$\pm$   0.21         & \nodata                  & CCFF.  & WNP  & GB6 J0738+1742       & 3.6..\\
 374  & 114.818  & 1.627    & 1.76$\pm$   0.16         & 1.96$\pm$   0.19         & 2.15$\pm$   0.18         & 2.15$\pm$   0.23         & 1.47$\pm$   0.34         & CCCCC  & WNP  & GB6 J0739+0136       & 0.8..\\
 375  & 115.314  & 31.182   & 1.12$\pm$   0.16         & 0.75$\pm$   0.18         & 0.58$\pm$   0.17         & 0.69$\pm$   0.20         & \nodata                  & CFFF.  & WNP  & GB6 J0741+3112       & 1.7..\\
 376  & 115.543  & -64.256  & \nodata                  & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J0742-6406       & 10.4.A\\
 377  & 115.941  & -67.409  & 1.17$\pm$   0.16         & 0.87$\pm$   0.19         & 0.64$\pm$   0.13         & 0.60$\pm$   0.16         & 0.95$\pm$   0.24         & CCFFF  & WNP  & PMN J0743-6726       & 2.4M.\\
 378  & 116.015  & -6.504   & 0.72$\pm$   0.16         & 0.44$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & CF...  & ...  & PMN J0744-0629       & 4.5..\\
 379  & 116.318  & 10.290   & 1.06$\pm$   0.16         & 0.75$\pm$   0.17         & \it{0.44}$\pm$\it{0.10}  & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J0745+1011       & 7.3M.\\
 380  & 116.523  & 37.093   & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0746+3719       & 14.4.A\\
 381  & 116.526  & -0.763   & 1.13$\pm$   0.16         & 0.96$\pm$   0.19         & 0.72$\pm$   0.17         & 0.70$\pm$   0.19         & \nodata                  & CCFF.  & WNP  & PMN J0745-0044       & 3.6M.\\
 382  & 117.076  & -16.684  & 0.95$\pm$   0.16         & \nodata                  & \it{0.20}$\pm$\it{0.07}  & \nodata                  & \nodata                  & C.F..  & W.P  & PMN J0748-1639       & 3.6M.\\
 383  & 117.096  & 23.956   & 0.85$\pm$   0.16         & 0.74$\pm$   0.18         & 1.10$\pm$   0.18         & \nodata                  & \nodata                  & FFC..  & W.P  & GB6 J0748+2400       & 4.2..\\
 384  & 117.536  & 18.326   & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J0750+1823       & 4.2..\\
 385  & 117.720  & 12.508   & 3.30$\pm$   0.17         & 2.78$\pm$   0.19         & 2.97$\pm$   0.18         & 2.31$\pm$   0.23         & 2.29$\pm$   0.34         & CCCCC  & WNP  & GB6 J0750+1231       & 0.8..\\
 386  & 117.872  & 48.316   & 0.57$\pm$   0.14         & 0.60$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0750+4814       & 12.2M.\\
 387  & 118.397  & 53.915   & 1.12$\pm$   0.16         & 0.87$\pm$   0.18         & \nodata                  & 0.62$\pm$   0.19         & \nodata                  & CF.F.  & WN.  & GB6 J0753+5353       & 5.3M.\\
 388  & 118.621  & -11.876  & 0.34$\pm$   0.11         & 0.34$\pm$   0.12         & 0.71$\pm$   0.17         & \nodata                  & \nodata                  & FFF..  & ...  & PMN J0754-1147       & 5.2..\\
 389  & 119.162  & -15.669  & 0.55$\pm$   0.14         & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0756-1541       & 3.5..\\
 390  & 119.270  & 9.942    & 1.45$\pm$   0.16         & 1.78$\pm$   0.19         & 1.41$\pm$   0.18         & 0.94$\pm$   0.22         & 1.11$\pm$   0.31         & CCCFF  & WNP  & GB6 J0757+0956       & 0.5..\\
 391  & 119.295  & -23.816  & 0.50$\pm$   0.13         & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & NVSS J075701-234557  & 3.6MA\\
 392  & 119.402  & 37.742   & 0.62$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0758+3747       & 10.5..\\
 393  & 120.280  & -8.061   & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J080101-075121  & 12.4M.\\
 394  & 121.148  & -17.213  & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0804-1712       & 0.7..\\
 395  & 121.341  & -1.246   & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0805-0111       & 3.9..\\
 396  & 121.341  & 24.062   & 0.56$\pm$   0.15         & 0.78$\pm$   0.18         & \nodata                  & 0.97$\pm$   0.24         & \nodata                  & FF.F.  & ...  & GB6 J0805+2409       & 6.7..\\
 397  & 121.466  & 45.103   & 0.70$\pm$   0.15         & 0.49$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0806+4504       & 7.7M.\\
 398  & 121.529  & 61.649   & 0.64$\pm$   0.16         & 0.46$\pm$   0.14         & \nodata                  & 0.58$\pm$   0.17         & \nodata                  & CF.F.  & WN.  & GB6 J0805+6144       & 8.0..\\
 399  & 121.717  & -59.560  & \nodata                  & \nodata                  & \nodata                  & 0.53$\pm$   0.16         & \nodata                  & ...F.  & ...  & PMN J0808-5939       & 11.5..\\
 400  & 122.069  & -7.842   & 1.25$\pm$   0.16         & 1.21$\pm$   0.19         & 1.07$\pm$   0.18         & 1.53$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0808-0751       & 0.7M.\\
 401  & 122.140  & 49.875   & 0.80$\pm$   0.15         & 1.26$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & FC...  & WN.  & GB6 J0808+4950       & 2.2M.\\
 402  & 122.362  & 40.887   & 0.83$\pm$   0.16         & 0.60$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & CF...  & ..P  & GB6 J0808+4052       & 5.9M.\\
 403  & 122.530  & 57.128   & 0.58$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0811+5714       & 9.7..\\
 404  & 123.504  & 48.266   & 1.10$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WN.  & GB6 J0813+4813       & 5.0M.\\
 405  & 123.590  & 36.516   & 0.62$\pm$   0.15         & \nodata                  & \it{0.38}$\pm$\it{0.11}  & \nodata                  & 0.94$\pm$   0.30         & F.F.F  & ...  & GB6 J0815+3635       & 13.6..\\
 406  & 124.116  & -24.382  & 0.80$\pm$   0.16         & 0.50$\pm$   0.14         & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J0816-2421       & 3.3..\\
 407  & 124.582  & 42.332   & 1.01$\pm$   0.16         & 0.72$\pm$   0.18         & 1.02$\pm$   0.20         & \nodata                  & \nodata                  & CFF..  & W.P  & GB6 J0818+4222       & 2.9..\\
 408  & 125.871  & 22.492   & 1.10$\pm$   0.16         & 0.98$\pm$   0.19         & 0.71$\pm$   0.19         & \nodata                  & \nodata                  & CCF..  & WNP  & GB6 J0823+2223       & 6.4..\\
 409  & 126.017  & 29.534   & 0.34$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0823+2928       & 6.0..\\
 410  & 126.134  & 55.873   & 0.36$\pm$   0.12         & \nodata                  & 0.65$\pm$   0.17         & 0.54$\pm$   0.17         & \nodata                  & F.FF.  & W..  & GB6 J0824+5552       & 2.2..\\
 411  & 126.230  & 39.229   & 1.20$\pm$   0.16         & 0.96$\pm$   0.19         & 1.33$\pm$   0.18         & 0.50$\pm$   0.17         & \nodata                  & CCCF.  & WNP  & GB6 J0824+3916       & 3.0..\\
 412  & 126.359  & 52.337   & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0824+5219       & 6.0MA\\
 413  & 126.458  & 3.199    & 1.78$\pm$   0.16         & 1.82$\pm$   0.19         & 1.76$\pm$   0.18         & 1.53$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J0825+0309       & 2.5..\\
 414  & 126.550  & -22.543  & 0.70$\pm$   0.14         & 0.67$\pm$   0.16         & 0.59$\pm$   0.15         & 0.92$\pm$   0.23         & \nodata                  & FFFC.  & W.P  & PMN J0826-2230       & 3.0..\\
 415  & 127.727  & 24.180   & 1.36$\pm$   0.16         & 1.48$\pm$   0.19         & 1.26$\pm$   0.18         & 1.61$\pm$   0.23         & 1.33$\pm$   0.33         & CCCCF  & WNP  & GB6 J0830+2410       & 0.5..\\
 416  & 127.926  & 4.520    & 0.49$\pm$   0.14         & 0.89$\pm$   0.19         & 1.29$\pm$   0.18         & \nodata                  & \nodata                  & FFC..  & WNP  & GB6 J0831+0429       & 2.2M.\\
 417  & 128.048  & 18.504   & 0.46$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0832+1832       & 2.1M.\\
 418  & 128.184  & 49.137   & 0.60$\pm$   0.15         & \nodata                  & 0.57$\pm$   0.16         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J0832+4913       & 5.9..\\
 419  & 128.778  & 55.591   & 1.01$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WNP  & GB6 J0834+5534       & 1.9M.\\
 420  & 129.123  & 27.419   & 0.38$\pm$   0.12         & 0.70$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0836+2728       & 4.1..\\
 421  & 129.183  & -20.274  & 2.85$\pm$   0.17         & 1.99$\pm$   0.19         & 2.04$\pm$   0.18         & 1.55$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0836-2017       & 1.3..\\
 422  & 129.462  & 58.403   & 1.10$\pm$   0.16         & 0.81$\pm$   0.19         & 0.59$\pm$   0.16         & \nodata                  & \nodata                  & CCF..  & WNP  & GB6 J0837+5825       & 4.1M.\\
 423  & 129.524  & 24.845   & 0.55$\pm$   0.14         & 0.65$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J0837+2454       & 6.7M.\\
 424  & 129.912  & -75.583  & 0.47$\pm$   0.13         & \nodata                  & 0.51$\pm$   0.13         & \nodata                  & \nodata                  & F.F..  & ...  & PMN J0841-7540       & 8.4M.\\
 425  & 130.070  & 1.274    & \nodata                  & 0.71$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0839+0104       & 13.8..\\
 426  & 130.179  & 13.197   & 1.75$\pm$   0.16         & 1.62$\pm$   0.19         & 1.51$\pm$   0.18         & 0.97$\pm$   0.23         & \nodata                  & CCCF.  & WNP  & GB6 J0840+1312       & 1.5..\\
 427  & 130.318  & 70.912   & 1.81$\pm$   0.16         & 1.93$\pm$   0.19         & 1.94$\pm$   0.18         & 1.87$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J0841+7053       & 1.2..\\
 428  & 131.301  & -33.672  & 0.42$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0845-3348       & 8.3..\\
 429  & 131.671  & -34.545  & \nodata                  & \nodata                  & \nodata                  & 0.49$\pm$   0.15         & \nodata                  & ...F.  & ...  & PMN J0846-3424       & 10.3..\\
 430  & 131.914  & 46.082   & \it{0.35}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0847+4609       & 4.7M.\\
 431  & 131.970  & -7.035   & 0.91$\pm$   0.16         & 0.86$\pm$   0.18         & 0.96$\pm$   0.19         & 1.31$\pm$   0.23         & \nodata                  & CFFC.  & WNP  & PMN J0847-0703       & 1.5..\\
 432  & 132.637  & -12.257  & 0.39$\pm$   0.12         & \nodata                  & 0.46$\pm$   0.15         & \nodata                  & \nodata                  & F.F..  & ...  & PMN J0850-1213       & 6.0..\\
 433  & 133.457  & 6.960    & 0.51$\pm$   0.14         & 0.55$\pm$   0.16         & \nodata                  & 0.75$\pm$   0.22         & \nodata                  & FF.F.  & ..P  & GB6 J0853+0655       & 2.4..\\
 434  & 133.463  & 28.440   & \nodata                  & 0.68$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0853+2813       & 14.7..\\
 435  & 133.681  & 20.118   & 3.86$\pm$   0.17         & 3.95$\pm$   0.19         & 3.67$\pm$   0.18         & 3.72$\pm$   0.23         & 3.63$\pm$   0.34         & CCCCC  & WNP  & GB6 J0854+2006       & 1.2..\\
 436  & 134.326  & -11.057  & 0.47$\pm$   0.13         & 0.43$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J0856-1105       & 9.2..\\
 437  & 134.368  & -19.765  & 0.64$\pm$   0.14         & 0.77$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & PMN J0858-1950       & 9.8M.\\
 438  & 134.975  & 66.471   & 0.26$\pm$   0.09         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0858+6630       & 6.4..\\
 439  & 135.165  & -22.836  & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J090102-224946  & 5.3M.\\
 440  & 135.526  & -14.268  & 1.31$\pm$   0.16         & 0.95$\pm$   0.19         & 0.96$\pm$   0.18         & \nodata                  & 1.27$\pm$   0.33         & CCC.F  & WNP  & PMN J0902-1415       & 2.6..\\
 441  & 135.755  & 46.799   & 1.07$\pm$   0.16         & 0.76$\pm$   0.18         & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J0903+4650       & 3.1..\\
 442  & 135.849  & 42.750   & 0.84$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & .N.  & GB6 J0904+4238       & 11.9M.\\
 443  & 135.851  & 68.165   & 0.28$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0903+6757       & 12.9..\\
 444  & 136.119  & -57.595  & 0.90$\pm$   0.16         & 0.90$\pm$   0.19         & 0.63$\pm$   0.18         & 0.78$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J0904-5735       & 3.4..\\
 445  & 136.849  & -20.383  & 1.00$\pm$   0.16         & 0.93$\pm$   0.18         & 0.74$\pm$   0.17         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J0906-2019       & 8.6M.\\
 446  & 137.302  & 1.332    & 1.98$\pm$   0.16         & 1.85$\pm$   0.19         & 2.08$\pm$   0.18         & 1.91$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J0909+0121       & 1.8..\\
 447  & 137.450  & 42.890   & 0.90$\pm$   0.16         & 1.16$\pm$   0.19         & 1.32$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J0909+4253       & 2.6M.\\
 448  & 138.636  & 2.805    & 1.39$\pm$   0.16         & 0.99$\pm$   0.19         & 1.04$\pm$   0.18         & \nodata                  & 1.38$\pm$   0.35         & CCC.F  & WNP  & GB6 J0914+0245       & 2.8..\\
 449  & 139.357  & -21.345  & 0.57$\pm$   0.14         & \nodata                  & \nodata                  & 0.66$\pm$   0.19         & \nodata                  & F..F.  & ...  & PMN J0917-2131       & 10.9..\\
 450  & 139.519  & -12.072  & 2.23$\pm$   0.16         & 1.33$\pm$   0.19         & 1.24$\pm$   0.18         & 0.77$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & PMN J0918-1205       & 1.4..\\
 451  & 140.206  & -33.717  & 0.48$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & \nodata              & \nodata\\
 452  & 140.247  & 44.693   & 1.55$\pm$   0.16         & 1.69$\pm$   0.19         & 1.60$\pm$   0.18         & 1.16$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J0920+4441       & 0.2..\\
 453  & 140.382  & 62.225   & 0.95$\pm$   0.16         & 0.62$\pm$   0.15         & 1.00$\pm$   0.18         & 0.69$\pm$   0.18         & \nodata                  & CFCF.  & WNP  & GB6 J0921+6215       & 2.3M.\\
 454  & 140.386  & -26.335  & 1.61$\pm$   0.16         & 1.37$\pm$   0.19         & 1.12$\pm$   0.18         & 0.91$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & PMN J0921-2618       & 1.6..\\
 455  & 140.491  & -5.428   & \it{0.28}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0922-0529       & 7.2..\\
 456  & 140.720  & -40.032  & 1.11$\pm$   0.16         & 0.79$\pm$   0.19         & 0.90$\pm$   0.18         & 0.66$\pm$   0.17         & \nodata                  & CCCF.  & WNP  & PMN J0922-3959       & 2.9M.\\
 457  & 140.884  & -21.756  & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0923-2136       & 9.1..\\
 458  & 140.977  & 28.291   & 0.65$\pm$   0.15         & 0.81$\pm$   0.19         & 0.83$\pm$   0.18         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J0923+2815       & 2.1..\\
 459  & 141.158  & 0.351    & \nodata                  & 0.67$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0925+0019       & 7.6..\\
 460  & 141.761  & 39.038   & 7.77$\pm$   0.17         & 6.70$\pm$   0.19         & 6.10$\pm$   0.19         & 5.00$\pm$   0.23         & 3.78$\pm$   0.34         & CCCCC  & WNP  & GB6 J0927+3902       & 0.1..\\
 461  & 142.004  & -20.652  & 0.61$\pm$   0.14         & 0.60$\pm$   0.16         & \nodata                  & 0.64$\pm$   0.18         & \nodata                  & FF.F.  & W.P  & PMN J0927-2034       & 4.9..\\
 462  & 142.378  & 50.181   & 0.56$\pm$   0.14         & \nodata                  & 0.58$\pm$   0.15         & \nodata                  & \nodata                  & F.F..  & ..P  & GB6 J0929+5013       & 3.6..\\
 463  & 144.933  & 35.900   & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0939+3554       & 1.7..\\
 464  & 145.112  & 26.063   & 0.55$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0940+2603       & 2.8M.\\
 465  & 145.358  & -13.551  & 0.36$\pm$   0.12         & 0.55$\pm$   0.16         & \nodata                  & \nodata                  & 0.68$\pm$   0.23         & FF..F  & ...  & PMN J0941-1335       & 6.7..\\
 466  & 145.604  & 13.667   & \nodata                  & 0.55$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0942+1346       & 6.5M.\\
 467  & 145.701  & -7.967   & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J0942-0800       & 6.9..\\
 468  & 145.930  & 17.083   & 0.62$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J0943+1702       & 6.8M.\\
 469  & 146.064  & 52.168   & \nodata                  & 0.53$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J0944+5202       & 9.3..\\
 470  & 146.945  & 7.422    & 0.69$\pm$   0.16         & \nodata                  & \it{0.40}$\pm$\it{0.10}  & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J0947+0724       & 0.3..\\
 471  & 147.236  & 0.397    & 0.66$\pm$   0.15         & \nodata                  & 0.51$\pm$   0.15         & \nodata                  & \nodata                  & F.F..  & ..P  & GB6 J0948+0022       & 1.4M.\\
 472  & 147.256  & 40.676   & 1.56$\pm$   0.16         & 1.33$\pm$   0.19         & 1.16$\pm$   0.18         & 1.24$\pm$   0.23         & 1.09$\pm$   0.28         & CCCCF  & WNP  & GB6 J0948+4039       & 1.3..\\
 473  & 148.860  & 69.665   & 1.29$\pm$   0.16         & 1.15$\pm$   0.19         & 0.87$\pm$   0.18         & 0.98$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & GB6 J0955+6940       & 2.4..\\
 474  & 149.179  & 25.362   & 0.96$\pm$   0.16         & 1.05$\pm$   0.19         & 0.70$\pm$   0.17         & \nodata                  & 1.47$\pm$   0.34         & CCF.F  & WNP  & GB6 J0956+2515       & 6.7M.\\
 475  & 149.383  & -24.157  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 0.81$\pm$   0.26         & ....F  & ...  & \nodata              & \nodata\\
 476  & 149.386  & 55.409   & 0.98$\pm$   0.16         & 0.98$\pm$   0.19         & 0.82$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J0957+5522       & 1.7M.\\
 477  & 149.478  & -13.788  & \it{0.37}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & PMN J0957-1350       & 9.5M.\\
 478  & 149.580  & 47.388   & 1.61$\pm$   0.16         & 1.11$\pm$   0.19         & 0.98$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J0958+4725       & 2.0M.\\
 479  & 149.638  & 32.392   & 0.62$\pm$   0.14         & 0.71$\pm$   0.17         & \nodata                  & 0.78$\pm$   0.21         & \nodata                  & FF.F.  & ...  & GB6 J0958+3223       & 2.6..\\
 480  & 149.663  & 65.551   & 0.95$\pm$   0.16         & 0.77$\pm$   0.16         & 0.82$\pm$   0.18         & 0.76$\pm$   0.17         & \nodata                  & CFCF.  & WNP  & GB6 J0958+6534       & 1.3..\\
 481  & 150.423  & 28.811   & \it{0.62}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1001+2847       & 2.1M.\\
 482  & 150.487  & -44.615  & 0.51$\pm$   0.13         & 0.66$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1002-4438       & 1.3..\\
 483  & 150.713  & 12.260   & \it{0.34}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1002+1216       & 0.5M.\\
 484  & 151.611  & 34.924   & 0.73$\pm$   0.16         & 0.61$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & CF...  & W..  & GB6 J1006+3453       & 5.4M.\\
 485  & 151.682  & -21.986  & 0.35$\pm$   0.11         & \nodata                  & 0.66$\pm$   0.17         & \nodata                  & \nodata                  & F.F..  & ...  & PMN J1006-2159       & 0.7..\\
 486  & 152.094  & 6.341    & 0.57$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1008+0621       & 5.2..\\
 487  & 152.206  & 13.940   & 0.55$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J100850+135532  & 0.9MA\\
 488  & 152.568  & -28.945  & 0.48$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1009-2855       & 14.5M.\\
 489  & 153.485  & 24.962   & 0.61$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1013+2449       & 8.5..\\
 490  & 153.662  & 82.809   & \it{0.23}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & NVSS J101015+825014  & 8.4M.\\
 491  & 153.675  & 23.044   & 1.11$\pm$   0.16         & 0.50$\pm$   0.15         & \it{0.45}$\pm$\it{0.10}  & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J1014+2301       & 2.0..\\
 492  & 153.687  & -45.173  & 0.98$\pm$   0.16         & \nodata                  & 0.42$\pm$   0.12         & \nodata                  & \nodata                  & C.F..  & WNP  & PMN J1014-4508       & 2.0..\\
 493  & 154.059  & 12.450   & 0.40$\pm$   0.13         & 0.83$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1015+1227       & 7.4M.\\
 494  & 154.223  & 5.485    & 0.52$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J101654+053852  & 9.8MA\\
 495  & 154.489  & 35.779   & 0.78$\pm$   0.16         & 1.03$\pm$   0.19         & 0.74$\pm$   0.17         & \nodata                  & \nodata                  & CCF..  & WN.  & GB6 J1018+3542       & 5.2M.\\
 496  & 154.655  & -31.488  & 0.92$\pm$   0.16         & 0.72$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & CF...  & W.P  & PMN J1018-3123       & 6.3..\\
 497  & 155.678  & 39.966   & 0.84$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WN.  & GB6 J1023+3947       & 11.3M.\\
 498  & 155.958  & -32.548  & 0.25$\pm$   0.09         & \nodata                  & 0.71$\pm$   0.16         & \nodata                  & \nodata                  & F.F..  & ...  & PMN J1024-3234       & 2.5..\\
 499  & 156.221  & 19.377   & \nodata                  & \nodata                  & 0.51$\pm$   0.15         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1024+1912       & 10.5M.\\
 500  & 156.229  & -18.612  & \nodata                  & 0.59$\pm$   0.16         & 0.54$\pm$   0.16         & \nodata                  & \nodata                  & .FF..  & .NP  & PMN J1024-1838       & 2.9..\\
 501  & 156.491  & 12.899   & 0.44$\pm$   0.13         & 0.58$\pm$   0.16         & 0.51$\pm$   0.15         & 0.62$\pm$   0.19         & \nodata                  & FFFF.  & ..P  & GB6 J1025+1253       & 0.4M.\\
 502  & 156.547  & 74.415   & \nodata                  & \nodata                  & 0.45$\pm$   0.13         & 0.59$\pm$   0.17         & \nodata                  & ..FF.  & ...  & GB6 J1027+7428       & 6.0M.\\
 503  & 158.197  & 41.284   & 0.91$\pm$   0.16         & 0.62$\pm$   0.16         & 0.83$\pm$   0.18         & 0.71$\pm$   0.18         & \nodata                  & CFCF.  & WNP  & GB6 J1033+4115       & 3.3..\\
 504  & 158.455  & 60.835   & 0.63$\pm$   0.14         & 0.40$\pm$   0.12         & \nodata                  & 0.86$\pm$   0.18         & \nodata                  & FF.F.  & W.P  & GB6 J1033+6051       & 1.2M.\\
 505  & 158.555  & 56.751   & 0.44$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1035+5652       & 10.7M.\\
 506  & 158.818  & -20.161  & 0.83$\pm$   0.16         & 0.58$\pm$   0.16         & 1.15$\pm$   0.18         & 0.75$\pm$   0.20         & \nodata                  & CFCF.  & WNP  & PMN J1035-2011       & 3.8M.\\
 507  & 159.211  & -37.692  & 0.70$\pm$   0.16         & 0.61$\pm$   0.15         & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & CFF..  & W.P  & PMN J1036-3744       & 3.0..\\
 508  & 159.313  & -29.564  & 1.85$\pm$   0.16         & 1.68$\pm$   0.19         & 1.99$\pm$   0.18         & 1.87$\pm$   0.23         & 1.85$\pm$   0.33         & CCCCF  & WNP  & PMN J1037-2934       & 0.6..\\
 509  & 159.663  & 5.198    & 1.47$\pm$   0.16         & 1.47$\pm$   0.19         & 1.22$\pm$   0.18         & 1.43$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1038+0512       & 1.8M.\\
 510  & 159.823  & -15.887  & \nodata                  & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J1039-1541       & 12.4..\\
 511  & 160.311  & 6.166    & 1.15$\pm$   0.16         & 1.81$\pm$   0.19         & 1.36$\pm$   0.18         & 0.90$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1041+0610       & 1.0M.\\
 512  & 160.415  & -47.677  & 1.18$\pm$   0.16         & 0.78$\pm$   0.16         & 0.53$\pm$   0.13         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J1041-4740       & 1.0..\\
 513  & 160.827  & 24.118   & 0.85$\pm$   0.16         & 0.95$\pm$   0.19         & 0.98$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J1043+2408       & 2.6..\\
 514  & 162.012  & -19.193  & 1.17$\pm$   0.16         & 1.04$\pm$   0.19         & 0.85$\pm$   0.18         & 1.04$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J1048-1909       & 2.4..\\
 515  & 162.090  & 71.734   & 1.23$\pm$   0.16         & 1.24$\pm$   0.19         & 1.20$\pm$   0.18         & 0.89$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1048+7143       & 0.7..\\
 516  & 162.105  & 1.011    & 0.71$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J1048+0055       & 6.8M.\\
 517  & 162.707  & -31.472  & \nodata                  & \nodata                  & \it{0.41}$\pm$\it{0.10}  & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1051-3137       & 10.1..\\
 518  & 162.866  & -9.376   & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1051-0918       & 4.3..\\
 519  & 163.034  & 21.392   & 0.33$\pm$   0.11         & \nodata                  & 0.66$\pm$   0.17         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1051+2119       & 6.2..\\
 520  & 163.695  & 81.174   & 0.95$\pm$   0.16         & 0.59$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & CF...  & WNP  & NVSS J105811+811433  & 8.8M.\\
 521  & 164.421  & 70.161   & 0.27$\pm$   0.09         & 0.77$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & GB6 J1056+7011       & 4.5..\\
 522  & 164.534  & -30.291  & 0.39$\pm$   0.12         & 0.56$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1057-3023       & 7.0..\\
 523  & 164.617  & 1.555    & 5.14$\pm$   0.17         & 4.44$\pm$   0.19         & 4.78$\pm$   0.18         & 4.61$\pm$   0.23         & 3.36$\pm$   0.34         & CCCCC  & WNP  & GB6 J1058+0133       & 0.7..\\
 524  & 164.737  & -80.066  & 2.56$\pm$   0.16         & 2.39$\pm$   0.19         & 2.25$\pm$   0.18         & 2.30$\pm$   0.23         & 1.30$\pm$   0.34         & CCCCC  & WNP  & PMN J1058-8003       & 0.7..\\
 525  & 165.525  & 39.002   & \nodata                  & \nodata                  & 0.42$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1101+3904       & 8.2..\\
 526  & 165.597  & -44.093  & 0.69$\pm$   0.16         & 0.86$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & CC...  & W..  & PMN J1102-4404       & 3.5M.\\
 527  & 165.818  & 72.431   & 0.85$\pm$   0.16         & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & CF...  & W.P  & GB6 J1101+7225       & 6.7M.\\
 528  & 165.842  & -32.812  & 0.61$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1103-3251       & 3.0..\\
 529  & 166.824  & -44.799  & 1.57$\pm$   0.16         & 1.29$\pm$   0.16         & 1.03$\pm$   0.18         & 1.15$\pm$   0.23         & \nodata                  & CFCC.  & WNP  & PMN J1107-4449       & 2.1..\\
 530  & 166.982  & -77.794  & 0.65$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J1108-7748       & 1.1.A\\
 531  & 167.991  & -49.701  & \nodata                  & \nodata                  & 0.33$\pm$   0.10         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1111-4935       & 6.4..\\
 532  & 169.604  & -12.511  & 1.03$\pm$   0.16         & 0.76$\pm$   0.17         & 0.82$\pm$   0.18         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J1118-1232       & 2.8M.\\
 533  & 169.636  & -46.566  & 0.98$\pm$   0.16         & 0.65$\pm$   0.15         & 0.79$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & WNP  & PMN J1118-4634       & 1.1..\\
 534  & 169.764  & 12.635   & 1.15$\pm$   0.16         & 1.05$\pm$   0.19         & 1.10$\pm$   0.18         & 0.76$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & GB6 J1118+1234       & 3.7M.\\
 535  & 171.163  & 83.460   & \it{0.23}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J113022+833253  & 11.1MA\\
 536  & 171.477  & 26.140   & 0.74$\pm$   0.16         & 0.61$\pm$   0.16         & 0.60$\pm$   0.16         & \nodata                  & \nodata                  & CFF..  & ...  & GB6 J1125+2610       & 1.9..\\
 537  & 171.813  & -18.941  & 1.67$\pm$   0.16         & 1.65$\pm$   0.19         & 1.57$\pm$   0.18         & 1.35$\pm$   0.23         & 0.95$\pm$   0.25         & CCCCF  & WNP  & PMN J1127-1857       & 2.6..\\
 538  & 172.075  & 59.089   & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & 0.76$\pm$   0.22         & F...F  & ...  & GB6 J1127+5851       & 14.9MA\\
 539  & 172.541  & -14.854  & 2.05$\pm$   0.16         & 1.99$\pm$   0.19         & 1.70$\pm$   0.18         & 1.49$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J1130-1449       & 2.0..\\
 540  & 172.758  & 38.267   & 1.22$\pm$   0.16         & 0.96$\pm$   0.19         & 1.09$\pm$   0.18         & 0.74$\pm$   0.19         & 0.76$\pm$   0.23         & CCCFF  & WNP  & GB6 J1130+3815       & 1.7M.\\
 541  & 172.928  & -5.004   & 0.57$\pm$   0.14         & 0.60$\pm$   0.16         & \nodata                  & \nodata                  & 0.78$\pm$   0.25         & FF..F  & ..P  & PMN J1131-0500       & 3.0..\\
 542  & 173.286  & 0.598    & 0.84$\pm$   0.16         & 0.55$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & CF...  & ...  & GB6 J1133+0040       & 5.6M.\\
 543  & 174.137  & -3.377   & 0.33$\pm$   0.11         & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1136-0330       & 8.0..\\
 544  & 174.446  & -74.185  & 0.70$\pm$   0.16         & 0.79$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & CF...  & W..  & PMN J1136-7415       & 8.3..\\
 545  & 174.779  & 64.106   & 0.49$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1141+6410       & 14.1..\\
 546  & 174.951  & -13.876  & 0.56$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1139-1350       & 9.1..\\
 547  & 175.163  & 76.995   & 0.34$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J113951+765431  & 5.8M.\\
 548  & 176.263  & 19.608   & 0.54$\pm$   0.14         & 0.51$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1145+1936       & 0.8..\\
 549  & 176.297  & -48.591  & 0.71$\pm$   0.16         & \it{0.43}$\pm$\it{0.07}  & 0.42$\pm$   0.13         & \nodata                  & \nodata                  & CFF..  & W.P  & PMN J1145-4836       & 3.5..\\
 550  & 176.329  & 5.088    & \nodata                  & 0.62$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1145+0455       & 9.9..\\
 551  & 176.368  & -69.952  & 0.77$\pm$   0.16         & 0.57$\pm$   0.15         & 0.74$\pm$   0.15         & 0.70$\pm$   0.17         & 0.98$\pm$   0.26         & CFFFF  & W.P  & PMN J1145-6953       & 3.8..\\
 552  & 176.582  & -24.671  & \it{0.61}$\pm$\it{0.06}  & 0.48$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1146-2447       & 7.7..\\
 553  & 176.689  & 40.012   & 1.11$\pm$   0.16         & 0.91$\pm$   0.19         & 0.80$\pm$   0.16         & \nodata                  & 1.00$\pm$   0.24         & CCF.F  & WNP  & GB6 J1146+3958       & 3.2M.\\
 554  & 176.735  & -38.216  & 2.19$\pm$   0.16         & 2.13$\pm$   0.19         & 1.95$\pm$   0.18         & 1.88$\pm$   0.23         & 1.22$\pm$   0.30         & CCCCF  & WNP  & PMN J1147-3812       & 1.5M.\\
 555  & 176.745  & -33.460  & 0.27$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1146-3328       & 6.1..\\
 556  & 177.543  & -79.545  & 1.24$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WNP  & PMN J1150-7918       & 14.3MA\\
 557  & 177.619  & 24.338   & 0.66$\pm$   0.15         & 0.64$\pm$   0.16         & 0.45$\pm$   0.14         & \nodata                  & \nodata                  & FFF..  & W.P  & GB6 J1150+2417       & 3.4..\\
 558  & 177.725  & -0.420   & 0.74$\pm$   0.16         & 0.70$\pm$   0.17         & 0.82$\pm$   0.17         & \nodata                  & \nodata                  & CFF..  & WN.  & PMN J1150-0024       & 2.7..\\
 559  & 177.788  & -54.106  & 0.64$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J1150-5416       & 11.6M.\\
 560  & 178.027  & -8.699   & 0.77$\pm$   0.16         & \nodata                  & 0.68$\pm$   0.17         & 0.62$\pm$   0.18         & \nodata                  & C.FF.  & .NP  & PMN J1152-0841       & 2.6..\\
 561  & 178.304  & 49.497   & 2.16$\pm$   0.16         & 1.88$\pm$   0.19         & 1.81$\pm$   0.18         & 1.52$\pm$   0.23         & 1.56$\pm$   0.34         & CCCCC  & WNP  & GB6 J1153+4931       & 2.4M.\\
 562  & 178.470  & 80.978   & 1.19$\pm$   0.16         & 1.22$\pm$   0.19         & 1.04$\pm$   0.18         & 1.11$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & 1Jy 1150+81          & 1.6..\\
 563  & 178.517  & -35.244  & 0.88$\pm$   0.16         & 0.75$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & CF...  & W.P  & PMN J1154-3504       & 10.6M.\\
 564  & 179.366  & 16.630   & 0.79$\pm$   0.16         & 1.04$\pm$   0.19         & \nodata                  & 0.54$\pm$   0.17         & \nodata                  & CC.F.  & WN.  & GB6 J1157+1639       & 2.1..\\
 565  & 179.883  & 73.020   & 0.79$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & .NP  & GB6 J1200+7300       & 3.6M.\\
 566  & 179.904  & -21.817  & 0.33$\pm$   0.11         & 0.63$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1159-2148       & 3.4M.\\
 567  & 179.921  & 29.232   & 1.99$\pm$   0.16         & 1.81$\pm$   0.19         & 1.82$\pm$   0.18         & 1.58$\pm$   0.23         & 1.57$\pm$   0.34         & CCCCC  & WNP  & GB6 J1159+2914       & 2.2..\\
 568  & 180.302  & 14.648   & \nodata                  & 0.39$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1201+1431       & 10.7M.\\
 569  & 180.616  & -5.413   & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & W..  & PMN J1202-0528       & 3.9M.\\
 570  & 180.905  & 48.072   & 0.65$\pm$   0.16         & 0.37$\pm$   0.12         & 0.63$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & W..  & GB6 J1203+4803       & 1.7M.\\
 571  & 181.402  & -26.676  & 0.77$\pm$   0.16         & 0.51$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & CF...  & W..  & PMN J1205-2634       & 6.5..\\
 572  & 181.818  & 12.049   & 0.46$\pm$   0.13         & \nodata                  & 0.63$\pm$   0.16         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1207+1211       & 8.6..\\
 573  & 182.143  & -20.644  & 0.70$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1209-2032       & 11.0..\\
 574  & 182.271  & -24.042  & 1.11$\pm$   0.16         & 0.55$\pm$   0.16         & 0.78$\pm$   0.17         & \nodata                  & \nodata                  & CFF..  & WN.  & PMN J1209-2406       & 3.7..\\
 575  & 182.468  & -32.356  & \nodata                  & 0.66$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J1209-3214       & 6.9..\\
 576  & 182.529  & -43.816  & \nodata                  & \nodata                  & 0.49$\pm$   0.14         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1210-4354       & 8.9..\\
 577  & 182.995  & -52.644  & 3.18$\pm$   0.17         & 1.47$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & CF...  & WNP  & PMN J1211-5250       & 12.6M.\\
 578  & 183.206  & 12.987   & \nodata                  & \nodata                  & 0.44$\pm$   0.14         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1213+1307       & 13.4..\\
 579  & 183.914  & 16.948   & 0.72$\pm$   0.16         & 0.85$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & CF...  & ...  & GB6 J1215+1654       & 8.7M.\\
 580  & 184.014  & -17.548  & 1.54$\pm$   0.16         & 1.37$\pm$   0.19         & 1.02$\pm$   0.18         & 0.68$\pm$   0.19         & \nodata                  & CCFF.  & WNP  & PMN J1215-1731       & 4.3..\\
 581  & 184.045  & 34.728   & 0.61$\pm$   0.14         & \nodata                  & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1215+3448       & 5.4M.\\
 582  & 184.134  & 58.594   & 0.44$\pm$   0.13         & 0.45$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1217+5835       & 5.1M.\\
 583  & 184.262  & 53.412   & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1218+5327       & 11.6MA\\
 584  & 184.322  & -0.462   & \nodata                  & \nodata                  & 0.58$\pm$   0.16         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1217-0029       & 10.2..\\
 585  & 184.414  & 30.012   & \nodata                  & \it{0.14}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1217+3006       & 6.8..\\
 586  & 184.770  & -45.937  & 0.55$\pm$   0.14         & 0.67$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1218-4600       & 11.0..\\
 587  & 184.779  & 48.470   & 0.74$\pm$   0.16         & 0.50$\pm$   0.13         & 0.55$\pm$   0.13         & 0.70$\pm$   0.17         & \nodata                  & CFFF.  & WNP  & GB6 J1219+4830       & 2.0M.\\
 588  & 184.839  & 5.819    & 2.83$\pm$   0.17         & 1.87$\pm$   0.19         & 1.84$\pm$   0.18         & 1.34$\pm$   0.23         & 1.16$\pm$   0.30         & CCCCF  & WNP  & GB6 J1219+0549A      & 1.6M.\\
 589  & 185.332  & -2.647   & 0.89$\pm$   0.16         & \nodata                  & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & C.F..  & ...  & NVSS J122123-024150  & 3.2M.\\
 590  & 185.346  & 28.228   & 0.37$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1221+2813       & 1.9..\\
 591  & 185.598  & 4.226    & 0.77$\pm$   0.16         & 0.62$\pm$   0.16         & 1.19$\pm$   0.18         & 0.71$\pm$   0.19         & \nodata                  & CFCF.  & WNP  & GB6 J1222+0413       & 0.6..\\
 592  & 186.207  & 21.431   & 0.52$\pm$   0.14         & 0.86$\pm$   0.19         & 0.74$\pm$   0.16         & \nodata                  & \nodata                  & FCF..  & W.P  & GB6 J1224+2122       & 3.4..\\
 593  & 186.263  & -83.213  & 0.71$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WNP  & PMN J1224-8312       & 0.3M.\\
 594  & 186.464  & 80.853   & 0.64$\pm$   0.14         & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & NVSS J122340+804004  & 12.3M.\\
 595  & 187.271  & 2.057    & 23.56$\pm$   0.22        & 21.01$\pm$   0.22        & 19.97$\pm$   0.22        & 17.61$\pm$   0.24        & 14.33$\pm$   0.35        & CCCCC  & WNP  & GB6 J1229+0202       & 0.7..\\
 596  & 187.700  & 12.390   & 21.23$\pm$   0.21        & 15.78$\pm$   0.21        & 13.66$\pm$   0.20        & 9.87$\pm$   0.24         & 6.93$\pm$   0.35         & CCCCC  & WNP  & GB6 J1230+1223       & 0.3..\\
 597  & 187.965  & -2.354   & 0.41$\pm$   0.13         & 0.52$\pm$   0.16         & 0.71$\pm$   0.18         & \nodata                  & \nodata                  & FFF..  & ..P  & PMN J1231-0224       & 3.4..\\
 598  & 188.120  & -54.119  & \nodata                  & \nodata                  & \nodata                  & 0.53$\pm$   0.16         & \nodata                  & ...F.  & ...  & \nodata              & \nodata\\
 599  & 188.722  & 16.617   & 0.51$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1234+1646       & 9.9M.\\
 600  & 189.842  & 7.481    & 1.21$\pm$   0.16         & 0.80$\pm$   0.18         & 0.43$\pm$   0.14         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J1239+0730       & 1.5..\\
 601  & 189.888  & -10.442  & 0.87$\pm$   0.16         & 0.99$\pm$   0.19         & 0.47$\pm$   0.15         & \nodata                  & \nodata                  & CCF..  & .N.  & PMN J1239-1023       & 3.9..\\
 602  & 191.008  & 16.475   & 0.74$\pm$   0.15         & 0.58$\pm$   0.16         & \nodata                  & \nodata                  & 1.08$\pm$   0.29         & FF..F  & ..P  & GB6 J1243+1622       & 6.1M.\\
 603  & 191.079  & 40.858   & \nodata                  & 0.40$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ..P  & GB6 J1244+4048       & 6.4M.\\
 604  & 191.556  & -16.271  & 0.76$\pm$   0.16         & 0.80$\pm$   0.18         & 0.43$\pm$   0.14         & 0.91$\pm$   0.22         & \nodata                  & CFFF.  & .N.  & PMN J1245-1616       & 4.7..\\
 605  & 191.721  & -25.774  & 1.24$\pm$   0.16         & 1.24$\pm$   0.19         & 1.85$\pm$   0.18         & 1.72$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J1246-2547       & 1.9..\\
 606  & 192.122  & -46.004  & 0.88$\pm$   0.16         & 1.00$\pm$   0.19         & 0.95$\pm$   0.18         & 0.92$\pm$   0.21         & 0.91$\pm$   0.27         & CCCFF  & W.P  & PMN J1248-4559       & 0.5M.\\
 607  & 192.167  & -19.958  & 0.67$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1248-1959       & 4.4..\\
 608  & 192.851  & 2.100    & \it{0.43}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1251+0154       & 12.7.A\\
 609  & 193.642  & -71.619  & 0.63$\pm$   0.14         & 0.56$\pm$   0.15         & 0.61$\pm$   0.14         & \nodata                  & \nodata                  & FFF..  & W.P  & PMN J1254-7138       & 2.3..\\
 610  & 193.719  & -12.553  & 0.44$\pm$   0.13         & \nodata                  & 0.47$\pm$   0.15         & \nodata                  & \nodata                  & F.F..  & ...  & PMN J1254-1233       & 3.7..\\
 611  & 193.729  & 11.712   & 0.77$\pm$   0.15         & 0.45$\pm$   0.14         & 0.40$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & WN.  & GB6 J1254+1141       & 4.4..\\
 612  & 193.839  & 18.210   & 0.66$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1255+1817       & 5.8..\\
 613  & 194.041  & -5.786   & 18.42$\pm$   0.20        & 18.57$\pm$   0.21        & 19.13$\pm$   0.22        & 17.92$\pm$   0.24        & 14.58$\pm$   0.35        & CCCCC  & WNP  & PMN J1256-0547       & 0.2..\\
 614  & 194.533  & -31.898  & 1.25$\pm$   0.16         & 0.68$\pm$   0.17         & 0.97$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & WNP  & PMN J1257-3154       & 2.2..\\
 615  & 194.590  & 32.500   & 0.66$\pm$   0.16         & 0.66$\pm$   0.16         & 0.76$\pm$   0.16         & \nodata                  & \nodata                  & CFF..  & W..  & GB6 J1257+3229       & 5.1M.\\
 616  & 194.634  & -22.301  & 0.73$\pm$   0.16         & 0.88$\pm$   0.19         & \nodata                  & 0.64$\pm$   0.19         & \nodata                  & CF.F.  & .NP  & PMN J1258-2219       & 5.4M.\\
 617  & 194.643  & -17.894  & 0.67$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J1258-1759       & 6.4M.\\
 618  & 194.832  & -77.301  & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & 1.20$\pm$   0.28         & F...F  & ..P  & PMN J1303-7711       & 14.3M.\\
 619  & 194.867  & 51.627   & 0.56$\pm$   0.14         & 0.77$\pm$   0.19         & 0.58$\pm$   0.14         & 1.05$\pm$   0.23         & 0.86$\pm$   0.24         & FCFCF  & W.P  & GB6 J1259+5141       & 3.5M.\\
 620  & 195.108  & 14.343   & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1300+1416A      & 3.8M.\\
 621  & 195.696  & 57.773   & 0.79$\pm$   0.16         & 0.35$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & CF...  & WN.  & GB6 J1302+5748       & 2.3M.\\
 622  & 195.875  & 24.447   & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1303+2433       & 8.9MA\\
 623  & 196.381  & -10.535  & 0.52$\pm$   0.14         & 0.83$\pm$   0.19         & 0.42$\pm$   0.13         & 0.70$\pm$   0.20         & \nodata                  & FCFF.  & ...  & PMN J1305-1033       & 1.2M.\\
 624  & 196.413  & -49.457  & 1.03$\pm$   0.16         & 1.02$\pm$   0.19         & 0.83$\pm$   0.16         & 0.98$\pm$   0.20         & \nodata                  & CCFF.  & WNP  & PMN J1305-4928       & 2.1..\\
 625  & 197.149  & -9.890   & 0.59$\pm$   0.15         & 0.61$\pm$   0.16         & 0.68$\pm$   0.17         & 0.68$\pm$   0.19         & \nodata                  & FFFF.  & ...  & PMN J1308-0950       & 2.9..\\
 626  & 197.162  & 35.834   & 0.35$\pm$   0.11         & \nodata                  & 0.63$\pm$   0.14         & 0.57$\pm$   0.16         & \nodata                  & F.FF.  & ..P  & GB6 J1308+3546       & 4.4..\\
 627  & 197.360  & 11.933   & 0.78$\pm$   0.16         & \nodata                  & 0.67$\pm$   0.16         & 0.85$\pm$   0.21         & \nodata                  & C.FF.  & .N.  & GB6 J1309+1154       & 2.3M.\\
 628  & 197.396  & -39.829  & 0.45$\pm$   0.13         & 0.47$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1309-3948       & 2.6..\\
 629  & 197.614  & 32.356   & 2.43$\pm$   0.16         & 2.46$\pm$   0.19         & 2.20$\pm$   0.18         & 1.65$\pm$   0.23         & 0.97$\pm$   0.27         & CCCCF  & WNP  & GB6 J1310+3220       & 0.7M.\\
 630  & 197.743  & 46.918   & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1310+4653       & 1.5M.\\
 631  & 199.056  & -33.659  & 1.75$\pm$   0.16         & 1.79$\pm$   0.19         & 1.53$\pm$   0.18         & 1.78$\pm$   0.23         & 1.28$\pm$   0.31         & CCCCF  & WNP  & PMN J1316-3339       & 1.5..\\
 632  & 199.833  & -0.792   & \nodata                  & 0.50$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & NVSS J131938-004940  & 5.2M.\\
 633  & 200.406  & 22.209   & \nodata                  & 0.57$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1321+2215       & 6.8..\\
 634  & 201.168  & -10.805  & 0.83$\pm$   0.16         & 0.83$\pm$   0.18         & 0.73$\pm$   0.17         & 0.85$\pm$   0.21         & 1.10$\pm$   0.30         & CFFFF  & WN.  & PMN J1324-1049       & 3.7M.\\
 635  & 201.353  & -39.679  & 0.84$\pm$   0.15         & \nodata                  & \nodata                  & 0.49$\pm$   0.16         & \nodata                  & F..F.  & ...  & PMN J1324-3945       & 14.5MA\\
 636  & 201.804  & 22.114   & 1.08$\pm$   0.16         & 0.90$\pm$   0.19         & 0.91$\pm$   0.18         & 1.08$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1327+2210       & 4.7M.\\
 637  & 201.808  & 51.692   & 0.52$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1326+5154       & 14.6..\\
 638  & 202.065  & 12.379   & 0.55$\pm$   0.14         & 0.50$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1327+1223       & 5.2M.\\
 639  & 202.355  & 49.856   & 0.56$\pm$   0.14         & 0.70$\pm$   0.16         & \nodata                  & \nodata                  & 0.84$\pm$   0.23         & FF..F  & ...  & GB6 J1330+4954       & 11.0M.\\
 640  & 202.711  & 24.994   & 1.19$\pm$   0.16         & 1.02$\pm$   0.19         & \nodata                  & \nodata                  & 1.10$\pm$   0.28         & CC..F  & WNP  & GB6 J1330+2509       & 10.0M.\\
 641  & 202.802  & 30.516   & 2.41$\pm$   0.16         & 1.82$\pm$   0.19         & 1.86$\pm$   0.18         & 1.30$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1331+3030       & 1.0..\\
 642  & 202.998  & -5.235   & 0.31$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & PMN J1332-0509       & 4.5..\\
 643  & 203.192  & 2.054    & 1.36$\pm$   0.16         & 1.06$\pm$   0.19         & 1.45$\pm$   0.18         & 1.23$\pm$   0.23         & 1.04$\pm$   0.30         & CCCCF  & WNP  & GB6 J1332+0200       & 3.2..\\
 644  & 203.308  & 27.425   & 0.84$\pm$   0.16         & 0.71$\pm$   0.16         & 0.61$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J1333+2725       & 1.5M.\\
 645  & 203.311  & -19.781  & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1333-1950       & 8.2..\\
 646  & 203.840  & 45.573   & 0.30$\pm$   0.10         & \nodata                  & 0.38$\pm$   0.11         & \nodata                  & \nodata                  & F.F..  & ..P  & GB6 J1335+4542       & 8.2M.\\
 647  & 203.899  & -8.470   & 0.35$\pm$   0.11         & 0.41$\pm$   0.13         & 0.43$\pm$   0.14         & \nodata                  & \nodata                  & FFF..  & ...  & PMN J1336-0830       & 8.3..\\
 648  & 203.926  & 58.630   & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1335+5844       & 6.6M.\\
 649  & 204.168  & -33.993  & 2.00$\pm$   0.16         & 1.04$\pm$   0.19         & 0.97$\pm$   0.18         & 0.52$\pm$   0.17         & \nodata                  & CCFF.  & WNP  & PMN J1336-3358       & 1.0M.\\
 650  & 204.415  & -12.947  & 6.32$\pm$   0.17         & 6.46$\pm$   0.19         & 6.64$\pm$   0.19         & 6.41$\pm$   0.23         & 5.12$\pm$   0.34         & CCCCC  & WNP  & PMN J1337-1257       & 0.5..\\
 651  & 204.899  & -1.707   & 0.42$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J134004-013746  & 8.6M.\\
 652  & 205.067  & -26.299  & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1339-2620       & 12.9..\\
 653  & 205.696  & -20.865  & \it{0.65}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & PMN J1342-2051       & 10.2..\\
 654  & 205.746  & 5.000    & \nodata                  & \nodata                  & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1342+0504       & 6.1..\\
 655  & 205.973  & 66.080   & 0.67$\pm$   0.16         & 0.58$\pm$   0.15         & 0.79$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & WN.  & GB6 J1344+6606       & 2.1M.\\
 656  & 206.018  & -17.501  & 0.76$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1344-1723       & 6.8M.\\
 657  & 206.230  & -37.385  & \nodata                  & 0.39$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & NVSS J134501-370857  & 14.2MA\\
 658  & 206.655  & 53.575   & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & 0.69$\pm$   0.22         & F...F  & ..P  & GB6 J1345+5332       & 7.9M.\\
 659  & 206.931  & 12.398   & 1.13$\pm$   0.16         & 1.17$\pm$   0.19         & \nodata                  & 0.59$\pm$   0.18         & \nodata                  & CC.F.  & WNP  & GB6 J1347+1217       & 7.0..\\
 660  & 207.672  & 8.715    & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1351+0852       & 14.2.A\\
 661  & 207.993  & -14.812  & 0.72$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1351-1449       & 1.4..\\
 662  & 208.096  & 31.432   & 0.61$\pm$   0.16         & 0.72$\pm$   0.16         & 0.75$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & W.P  & GB6 J1352+3126       & 1.6M.\\
 663  & 208.359  & -1.998   & 0.82$\pm$   0.15         & 0.31$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & NVSS J135406-020603  & 12.2M.\\
 664  & 208.502  & -44.137  & 0.58$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1352-4412       & 12.4..\\
 665  & 208.724  & -10.669  & 1.35$\pm$   0.16         & 0.87$\pm$   0.19         & 1.29$\pm$   0.18         & 1.27$\pm$   0.23         & \nodata                  & CCCF.  & WN.  & PMN J1354-1041       & 1.9M.\\
 666  & 208.975  & -17.683  & 0.64$\pm$   0.15         & \nodata                  & 0.54$\pm$   0.16         & \nodata                  & \nodata                  & F.F..  & ...  & NVSS J135630-173730  & 9.4MA\\
 667  & 209.253  & 19.321   & 1.70$\pm$   0.16         & 1.90$\pm$   0.19         & 1.58$\pm$   0.18         & 1.70$\pm$   0.23         & 1.29$\pm$   0.32         & CCCCF  & WNP  & GB6 J1357+1919       & 0.8..\\
 668  & 209.258  & -15.445  & 0.56$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W..  & PMN J1357-1527       & 2.3..\\
 669  & 209.340  & 76.700   & 0.80$\pm$   0.16         & 1.05$\pm$   0.19         & 1.20$\pm$   0.18         & 1.04$\pm$   0.22         & \nodata                  & CCCF.  & WNP  & NVSS J135755+764320  & 2.4M.\\
 670  & 209.431  & -42.002  & \nodata                  & \nodata                  & 0.60$\pm$   0.16         & \nodata                  & \nodata                  & ..F..  & ...  & SUMSS J135712-42075  & 9.6MA\\
 671  & 209.861  & 2.000    & 0.39$\pm$   0.12         & 0.66$\pm$   0.16         & 0.69$\pm$   0.16         & \nodata                  & \nodata                  & FFF..  & W..  & GB6 J1359+0159       & 0.2..\\
 672  & 209.898  & 40.157   & 0.42$\pm$   0.12         & 0.31$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1359+4011       & 2.3M.\\
 673  & 210.367  & -28.408  & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1402-2822       & 7.6..\\
 674  & 210.648  & -18.721  & 0.79$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1402-1840       & 4.2..\\
 675  & 211.141  & -0.105   & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1404-0013       & 8.9..\\
 676  & 211.280  & 4.202    & 0.52$\pm$   0.14         & 0.86$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1405+0415       & 4.0..\\
 677  & 211.657  & 28.537   & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1407+2827       & 7.2..\\
 678  & 211.671  & 41.092   & \nodata                  & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & \nodata              & \nodata\\
 679  & 211.809  & 56.265   & \nodata                  & \nodata                  & \nodata                  & 0.58$\pm$   0.17         & \nodata                  & ...F.  & ...  & GB6 J1408+5613       & 8.5M.\\
 680  & 211.832  & -43.115  & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & PMN J1407-4302       & 5.3M.\\
 681  & 212.231  & -7.845   & 0.93$\pm$   0.16         & 1.25$\pm$   0.19         & 1.09$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & 1Jy 1406-076         & 1.8..\\
 682  & 212.319  & -26.993  & 0.81$\pm$   0.16         & \nodata                  & 0.87$\pm$   0.18         & \nodata                  & \nodata                  & C.F..  & WN.  & PMN J1409-2657       & 7.9M.\\
 683  & 212.549  & 2.069    & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1410+0203       & 2.3..\\
 684  & 212.845  & 52.202   & 0.96$\pm$   0.16         & 0.44$\pm$   0.13         & 0.52$\pm$   0.14         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J1411+5212       & 0.2..\\
 685  & 213.825  & 8.632    & \nodata                  & \nodata                  & 0.43$\pm$   0.14         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1415+0832       & 6.1..\\
 686  & 213.986  & 13.374   & 0.99$\pm$   0.16         & 0.94$\pm$   0.19         & 0.56$\pm$   0.15         & 0.77$\pm$   0.20         & \nodata                  & CCFF.  & WNP  & GB6 J1415+1320       & 2.3M.\\
 687  & 214.291  & 10.839   & 0.82$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J1416+1048       & 4.4..\\
 688  & 214.392  & 46.208   & 0.56$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1417+4606       & 7.1M.\\
 689  & 214.411  & -21.643  & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1417-2126       & 12.0M.\\
 690  & 214.680  & -35.164  & 0.40$\pm$   0.12         & \nodata                  & 0.64$\pm$   0.17         & \nodata                  & \nodata                  & F.F..  & ..P  & PMN J1418-3509       & 3.0..\\
 691  & 214.934  & 38.366   & 0.97$\pm$   0.16         & 0.94$\pm$   0.19         & 0.79$\pm$   0.18         & 1.08$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1419+3822       & 0.3..\\
 692  & 214.948  & 54.413   & 0.92$\pm$   0.16         & 0.93$\pm$   0.19         & 0.83$\pm$   0.18         & 1.33$\pm$   0.23         & 1.41$\pm$   0.30         & CCCCF  & WNP  & GB6 J1419+5423       & 1.3M.\\
 693  & 214.990  & 27.109   & 1.04$\pm$   0.16         & 0.77$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & CF...  & WN.  & GB6 J1419+2706       & 0.3M.\\
 694  & 215.171  & -19.544  & 0.90$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J1419-1928       & 13.0M.\\
 695  & 215.500  & 32.509   & \nodata                  & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1422+3222       & 9.8M.\\
 696  & 216.557  & 23.983   & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1425+2403       & 7.2..\\
 697  & 216.913  & -33.073  & 1.05$\pm$   0.16         & 1.24$\pm$   0.19         & 1.35$\pm$   0.18         & 1.10$\pm$   0.22         & \nodata                  & CCCF.  & WNP  & PMN J1427-3306       & 1.8M.\\
 698  & 216.985  & -42.130  & 2.93$\pm$   0.17         & 2.62$\pm$   0.19         & 2.62$\pm$   0.18         & 2.60$\pm$   0.23         & 1.71$\pm$   0.34         & CCCCC  & WNP  & PMN J1427-4206       & 1.6M.\\
 699  & 217.599  & 10.488   & 0.61$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1430+1043       & 14.8M.\\
 700  & 218.477  & -15.821  & 0.63$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1433-1548       & 8.0..\\
 701  & 219.014  & 23.468   & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J1436+2320       & 11.5M.\\
 702  & 219.231  & 63.622   & 0.66$\pm$   0.16         & 0.68$\pm$   0.16         & 0.34$\pm$   0.11         & 0.54$\pm$   0.15         & \nodata                  & CFFF.  & WNP  & GB6 J1436+6336       & 1.1M.\\
 703  & 219.582  & -70.453  & \nodata                  & \nodata                  & 0.31$\pm$   0.10         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1439-7020       & 7.7..\\
 704  & 219.623  & -22.107  & 0.92$\pm$   0.16         & 0.85$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & CC...  & .NP  & PMN J1438-2204       & 4.8M.\\
 705  & 220.026  & 49.982   & 0.72$\pm$   0.16         & 0.56$\pm$   0.15         & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & CFF..  & W..  & GB6 J1439+4958       & 3.0..\\
 706  & 220.268  & 38.317   & \nodata                  & \nodata                  & 0.37$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1440+3820       & 8.4M.\\
 707  & 220.756  & 51.965   & 0.82$\pm$   0.16         & 0.87$\pm$   0.16         & \it{0.29}$\pm$\it{0.07}  & 0.63$\pm$   0.17         & \nodata                  & CFFF.  & WNP  & GB6 J1443+5201       & 3.8..\\
 708  & 220.887  & 25.067   & 0.46$\pm$   0.13         & 0.55$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1443+2501       & 5.7M.\\
 709  & 221.628  & -16.388  & 0.93$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WN.  & PMN J1445-1628       & 10.6..\\
 710  & 221.635  & 17.308   & 0.47$\pm$   0.13         & 0.83$\pm$   0.19         & 0.72$\pm$   0.16         & 0.85$\pm$   0.21         & \nodata                  & FCFF.  & WN.  & GB6 J1446+1721       & 2.7M.\\
 711  & 223.445  & 26.697   & 0.56$\pm$   0.14         & 0.53$\pm$   0.14         & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & FFF..  & ...  & GB6 J1453+2648       & 6.8M.\\
 712  & 223.655  & -37.820  & 1.29$\pm$   0.16         & 0.97$\pm$   0.19         & 1.35$\pm$   0.18         & 0.81$\pm$   0.20         & 1.26$\pm$   0.29         & CCCFF  & WNP  & PMN J1454-3747       & 2.5..\\
 713  & 223.762  & -45.913  & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1454-4608       & 13.5.A\\
 714  & 223.950  & -11.282  & 0.53$\pm$   0.14         & 0.72$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1455-1108       & 8.2..\\
 715  & 224.290  & -35.634  & 0.77$\pm$   0.16         & 1.19$\pm$   0.19         & 0.77$\pm$   0.17         & 0.71$\pm$   0.19         & 1.26$\pm$   0.33         & CCFFF  & WNP  & PMN J1457-3538       & 3.2..\\
 716  & 224.560  & -6.252   & 0.29$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J145748-061444  & 6.4M.\\
 717  & 224.778  & 71.697   & 1.37$\pm$   0.16         & 1.44$\pm$   0.19         & 0.68$\pm$   0.18         & 0.57$\pm$   0.16         & \nodata                  & CCCF.  & WNP  & GB6 J1459+7140       & 1.5..\\
 718  & 224.789  & 4.285    & 0.45$\pm$   0.13         & \nodata                  & 0.71$\pm$   0.17         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1458+0416       & 2.7M.\\
 719  & 225.282  & 47.717   & 0.38$\pm$   0.12         & \nodata                  & 0.30$\pm$   0.10         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1500+4751       & 8.9..\\
 720  & 225.747  & -41.918  & 2.55$\pm$   0.16         & 1.80$\pm$   0.19         & 1.51$\pm$   0.18         & 0.82$\pm$   0.20         & 0.69$\pm$   0.22         & CCCFF  & WNP  & PMN J1503-4154       & 11.1M.\\
 721  & 226.111  & 10.512   & 1.79$\pm$   0.16         & 1.50$\pm$   0.19         & 1.39$\pm$   0.18         & 0.82$\pm$   0.20         & 1.76$\pm$   0.36         & CCCFF  & WNP  & GB6 J1504+1029       & 1.2..\\
 722  & 226.275  & 3.381    & \nodata                  & 0.80$\pm$   0.19         & \nodata                  & \nodata                  & 1.14$\pm$   0.29         & .C..F  & .N.  & GB6 J1505+0326       & 3.6..\\
 723  & 226.338  & 37.507   & 0.34$\pm$   0.11         & \nodata                  & \nodata                  & 0.63$\pm$   0.16         & \nodata                  & F..F.  & .NP  & GB6 J1506+3730       & 9.6..\\
 724  & 226.773  & -16.852  & 1.34$\pm$   0.16         & 1.44$\pm$   0.19         & 1.26$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & PMN J1507-1652       & 1.3M.\\
 725  & 226.783  & 42.567   & 0.48$\pm$   0.13         & 0.46$\pm$   0.14         & 0.65$\pm$   0.14         & 0.68$\pm$   0.17         & \nodata                  & FFFF.  & W.P  & GB6 J1506+4239       & 6.0M.\\
 726  & 226.831  & 49.380   & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1506+4933       & 12.4M.\\
 727  & 226.893  & -3.822   & 0.36$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J150700-034336  & 10.1MA\\
 728  & 227.663  & -5.752   & 1.21$\pm$   0.16         & 0.85$\pm$   0.19         & 0.95$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & PMN J1510-0543       & 3.9..\\
 729  & 228.030  & 47.053   & 0.60$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1512+4703       & 1.8M.\\
 730  & 228.196  & -9.093   & 1.91$\pm$   0.16         & 1.78$\pm$   0.19         & 2.16$\pm$   0.18         & 2.12$\pm$   0.23         & 2.14$\pm$   0.34         & CCCCC  & WNP  & 1Jy 1510-08          & 0.9..\\
 731  & 228.436  & -10.186  & 1.05$\pm$   0.16         & 0.99$\pm$   0.19         & 0.87$\pm$   0.19         & 1.09$\pm$   0.23         & \nodata                  & CCFF.  & WNP  & PMN J1513-1012       & 0.9..\\
 732  & 228.533  & 23.623   & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1513+2338       & 6.3M.\\
 733  & 229.105  & -44.542  & \it{0.11}$\pm$\it{0.04}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1517-4424       & 13.7..\\
 734  & 229.186  & 0.266    & 1.68$\pm$   0.16         & 1.57$\pm$   0.19         & 1.26$\pm$   0.18         & 1.13$\pm$   0.23         & 0.96$\pm$   0.28         & CCCCF  & WNP  & GB6 J1516+0015       & 1.5..\\
 735  & 229.267  & 19.522   & \nodata                  & 0.45$\pm$   0.14         & 0.82$\pm$   0.16         & 0.64$\pm$   0.18         & \nodata                  & .FFF.  & ..P  & GB6 J1516+1932       & 1.9..\\
 736  & 229.416  & -24.368  & 2.21$\pm$   0.16         & 2.39$\pm$   0.19         & 2.24$\pm$   0.18         & 2.30$\pm$   0.23         & 1.49$\pm$   0.31         & CCCCF  & WNP  & PMN J1517-2422       & 0.7..\\
 737  & 230.212  & 43.825   & \nodata                  & \it{0.20}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1520+4351       & 3.1.A\\
 738  & 230.458  & 31.618   & \nodata                  & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1522+3144       & 8.3..\\
 739  & 230.480  & -72.796  & \nodata                  & 0.44$\pm$   0.13         & 0.26$\pm$   0.09         & \nodata                  & \nodata                  & .FF..  & ...  & PMN J1522-7252       & 4.8.A\\
 740  & 230.883  & -75.267  & \nodata                  & \nodata                  & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1523-7527       & 11.6M.\\
 741  & 231.019  & 15.407   & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J1524+1521       & 9.8..\\
 742  & 231.723  & -13.827  & 0.45$\pm$   0.13         & 0.64$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J1526-1350       & 2.0..\\
 743  & 232.222  & 18.525   & \nodata                  & \nodata                  & 0.35$\pm$   0.12         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1529+1827       & 13.3.A\\
 744  & 233.181  & 23.815   & 0.33$\pm$   0.11         & 0.62$\pm$   0.15         & \nodata                  & 0.67$\pm$   0.18         & \nodata                  & FF.F.  & ...  & GB6 J1532+2344       & 4.9..\\
 745  & 233.252  & -13.400  & 0.60$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J1532-1319       & 6.3..\\
 746  & 233.780  & 1.438    & 0.77$\pm$   0.16         & 0.68$\pm$   0.17         & 1.05$\pm$   0.18         & 0.87$\pm$   0.22         & \nodata                  & CFCF.  & W.P  & GB6 J1534+0131       & 6.1..\\
 747  & 234.194  & 38.615   & \it{0.24}$\pm$\it{0.04}  & \nodata                  & \nodata                  & 0.38$\pm$   0.13         & \nodata                  & F..F.  & ...  & GB6 J1536+3833       & 7.0M.\\
 748  & 234.250  & 38.581   & \nodata                  & 0.39$\pm$   0.12         & \nodata                  & 0.38$\pm$   0.13         & \nodata                  & .F.F.  & ...  & GB6 J1536+3833       & 8.9M.\\
 749  & 235.093  & -7.236   & 0.69$\pm$   0.16         & \nodata                  & 0.84$\pm$   0.18         & \nodata                  & \nodata                  & C.F..  & ...  & PMN J1540-0720       & 6.0.A\\
 750  & 235.201  & 14.800   & 1.05$\pm$   0.16         & 0.76$\pm$   0.17         & 1.00$\pm$   0.18         & 0.87$\pm$   0.20         & \nodata                  & CFCF.  & WNP  & GB6 J1540+1447       & 0.4M.\\
 751  & 235.260  & 7.766    & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1540+0742       & 4.9MA\\
 752  & 235.441  & 17.979   & \nodata                  & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1542+1756       & 8.5M.\\
 753  & 237.312  & 50.633   & 0.82$\pm$   0.16         & 0.90$\pm$   0.19         & 0.89$\pm$   0.18         & 0.60$\pm$   0.17         & \nodata                  & CCCF.  & WNP  & GB6 J1549+5038       & 0.4..\\
 754  & 237.400  & 2.613    & 2.81$\pm$   0.17         & 2.78$\pm$   0.19         & 2.51$\pm$   0.18         & 2.00$\pm$   0.23         & 2.12$\pm$   0.34         & CCCCC  & WNP  & GB6 J1549+0237       & 1.6..\\
 755  & 237.662  & 5.450    & 2.86$\pm$   0.17         & 1.97$\pm$   0.19         & 1.84$\pm$   0.18         & 2.16$\pm$   0.23         & 1.57$\pm$   0.35         & CCCCF  & WNP  & GB6 J1550+0527       & 0.9M.\\
 756  & 237.900  & -83.038  & 0.63$\pm$   0.14         & 0.37$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & PMN J1550-8257       & 4.6M.\\
 757  & 238.063  & -3.322   & 0.70$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ..P  & PMN J1552-0317       & 2.2.A\\
 758  & 238.203  & 13.062   & 0.69$\pm$   0.16         & \nodata                  & 0.68$\pm$   0.16         & \nodata                  & \nodata                  & C.F..  & .NP  & GB6 J1553+1256       & 12.8M.\\
 759  & 238.617  & -4.791   & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & NVSS J155414-044650  & 3.5MA\\
 760  & 238.778  & -79.266  & 0.63$\pm$   0.14         & \nodata                  & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & F.F..  & WN.  & PMN J1556-7914       & 5.5..\\
 761  & 238.839  & -9.523   & 0.65$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1555-0939       & 9.0..\\
 762  & 239.284  & 70.523   & 0.23$\pm$   0.08         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1557+7038       & 7.2M.\\
 763  & 239.440  & 0.032    & 0.76$\pm$   0.16         & \nodata                  & 0.50$\pm$   0.15         & \nodata                  & \nodata                  & C.F..  & ...  & GB6 J1557-0001       & 3.9..\\
 764  & 240.099  & 17.297   & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1601+1714       & 14.1M.\\
 765  & 240.605  & 33.471   & 0.87$\pm$   0.16         & 0.41$\pm$   0.13         & 0.40$\pm$   0.12         & \nodata                  & \nodata                  & CFF..  & W.P  & GB6 J1602+3326       & 3.9M.\\
 766  & 241.117  & 57.283   & 0.67$\pm$   0.16         & 0.39$\pm$   0.13         & 0.65$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & W.P  & GB6 J1604+5714       & 2.8M.\\
 767  & 242.216  & 10.445   & 1.94$\pm$   0.16         & 2.02$\pm$   0.19         & 1.62$\pm$   0.18         & 1.24$\pm$   0.23         & 1.19$\pm$   0.30         & CCCCF  & WNP  & GB6 J1608+1029       & 2.7..\\
 768  & 242.752  & 24.262   & \nodata                  & \nodata                  & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1610+2414       & 4.4M.\\
 769  & 242.787  & 19.035   & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1611+1856       & 11.0M.\\
 770  & 243.437  & 34.211   & 4.00$\pm$   0.17         & 3.67$\pm$   0.19         & 3.25$\pm$   0.18         & 2.74$\pm$   0.23         & 1.71$\pm$   0.34         & CCCCC  & WNP  & GB6 J1613+3412       & 0.8..\\
 771  & 244.187  & 4.862    & 0.48$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1616+0459       & 7.9..\\
 772  & 244.309  & -77.298  & 2.33$\pm$   0.16         & 2.13$\pm$   0.19         & 1.84$\pm$   0.18         & 1.51$\pm$   0.23         & 1.04$\pm$   0.26         & CCCCF  & WNP  & PMN J1617-7717       & 1.8M.\\
 773  & 244.815  & 22.824   & 0.26$\pm$   0.09         & 0.65$\pm$   0.15         & 0.48$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & ...  & GB6 J1619+2247       & 1.7M.\\
 774  & 245.077  & 48.864   & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1620+4901       & 10.2M.\\
 775  & 245.867  & -68.238  & 0.66$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WNP  & PMN J1624-6809       & 6.7..\\
 776  & 246.463  & 41.567   & 0.90$\pm$   0.16         & \nodata                  & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & C.F..  & W..  & GB6 J1625+4134       & 1.3..\\
 777  & 247.644  & 49.497   & 0.77$\pm$   0.15         & \nodata                  & 0.43$\pm$   0.12         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1631+4927       & 7.1M.\\
 778  & 248.087  & 82.531   & 1.39$\pm$   0.16         & 1.34$\pm$   0.19         & 1.40$\pm$   0.18         & 1.00$\pm$   0.23         & 0.95$\pm$   0.26         & CCCCF  & WNP  & NVSS J163226+823220  & 0.5M.\\
 779  & 248.568  & 18.463   & \it{0.28}$\pm$\it{0.05}  & 0.79$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1634+1822       & 10.1.A\\
 780  & 248.816  & 38.132   & 3.73$\pm$   0.17         & 3.85$\pm$   0.19         & 3.83$\pm$   0.18         & 3.17$\pm$   0.23         & 2.46$\pm$   0.34         & CCCCC  & WNP  & GB6 J1635+3808       & 0.3..\\
 781  & 249.418  & 47.277   & 1.11$\pm$   0.16         & 1.05$\pm$   0.19         & 1.15$\pm$   0.18         & 0.75$\pm$   0.18         & \nodata                  & CCCF.  & WNP  & GB6 J1637+4717       & 1.2..\\
 782  & 249.425  & -4.229   & 0.61$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J163811-041218  & 7.6MA\\
 783  & 249.599  & 57.361   & 1.73$\pm$   0.16         & 1.53$\pm$   0.19         & 1.74$\pm$   0.18         & 1.82$\pm$   0.23         & 1.44$\pm$   0.30         & CCCCF  & WNP  & GB6 J1638+5720       & 1.9..\\
 784  & 250.538  & 68.927   & 1.82$\pm$   0.16         & 2.14$\pm$   0.19         & 2.15$\pm$   0.18         & 1.94$\pm$   0.23         & 1.31$\pm$   0.34         & CCCCC  & WNP  & GB6 J1642+6856       & 1.2M.\\
 785  & 250.687  & 25.497   & 0.30$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1642+2523       & 6.7..\\
 786  & 250.733  & 39.803   & 6.85$\pm$   0.17         & 5.51$\pm$   0.19         & 5.31$\pm$   0.18         & 4.80$\pm$   0.23         & 4.48$\pm$   0.34         & CCCCC  & WNP  & GB6 J1642+3948       & 0.7..\\
 787  & 250.888  & -77.284  & 0.93$\pm$   0.16         & 0.90$\pm$   0.19         & 0.77$\pm$   0.18         & 0.77$\pm$   0.18         & 1.16$\pm$   0.29         & CCCFF  & WNP  & PMN J1644-7715       & 2.8..\\
 788  & 250.932  & 7.531    & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1644+0720       & 14.4M.\\
 789  & 251.498  & 63.509   & 0.48$\pm$   0.13         & 0.38$\pm$   0.12         & 0.33$\pm$   0.10         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J1645+6330       & 0.4..\\
 790  & 252.120  & 41.139   & 0.79$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W..  & GB6 J1648+4104       & 4.2M.\\
 791  & 252.775  & 5.006    & 1.79$\pm$   0.16         & 1.34$\pm$   0.19         & 1.25$\pm$   0.18         & 0.79$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & GB6 J1651+0459       & 1.4..\\
 792  & 253.512  & 30.997   & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1653+3107       & 10.7..\\
 793  & 253.534  & 39.782   & 1.22$\pm$   0.15         & 0.90$\pm$   0.19         & 0.72$\pm$   0.18         & \nodata                  & \nodata                  & FCC..  & WNP  & GB6 J1653+3945       & 3.2..\\
 794  & 253.578  & -0.138   & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & 1.03$\pm$   0.30         & F...F  & ...  & \nodata              & \nodata\\
 795  & 254.072  & 18.503   & 0.47$\pm$   0.13         & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1656+1826       & 5.6M.\\
 796  & 254.339  & 57.147   & 0.48$\pm$   0.13         & 0.70$\pm$   0.15         & 0.68$\pm$   0.18         & 0.55$\pm$   0.16         & \nodata                  & FFCF.  & WN.  & GB6 J1657+5705       & 2.9..\\
 797  & 254.443  & 34.824   & \nodata                  & 0.62$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J1658+3443       & 6.7..\\
 798  & 254.554  & 7.702    & 1.73$\pm$   0.16         & 1.42$\pm$   0.19         & 1.15$\pm$   0.18         & 1.25$\pm$   0.23         & 0.98$\pm$   0.26         & CCCCF  & WNP  & GB6 J1658+0741       & 1.2..\\
 799  & 254.768  & 5.198    & 0.81$\pm$   0.16         & 0.67$\pm$   0.16         & 0.60$\pm$   0.16         & \nodata                  & \nodata                  & CFF..  & WN.  & GB6 J1658+0515       & 8.5..\\
 800  & 255.556  & 35.863   & 0.40$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1702+3603       & 11.3.A\\
 801  & 255.917  & -62.239  & 1.54$\pm$   0.16         & 1.38$\pm$   0.19         & 1.46$\pm$   0.18         & 1.41$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J1703-6212       & 1.8..\\
 802  & 256.472  & 61.037   & 0.61$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1706+6103       & 1.7.A\\
 803  & 256.901  & 45.541   & \nodata                  & \nodata                  & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1707+4536       & 5.0M.\\
 804  & 256.916  & 1.745    & 0.68$\pm$   0.16         & 0.83$\pm$   0.19         & 0.51$\pm$   0.15         & \nodata                  & \nodata                  & CCF..  & W.P  & GB6 J1707+0148       & 4.3..\\
 805  & 257.054  & 13.590   & 0.52$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1707+1331       & 7.9..\\
 806  & 257.103  & 15.323   & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J170754+151033  & 11.4MA\\
 807  & 257.459  & 43.322   & 0.49$\pm$   0.13         & \nodata                  & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1709+4318       & 1.8M.\\
 808  & 258.369  & 49.242   & \nodata                  & \nodata                  & 0.29$\pm$   0.10         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1713+4916       & 2.3M.\\
 809  & 258.968  & 21.907   & 0.56$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1716+2152       & 4.8M.\\
 810  & 259.106  & 68.633   & 0.54$\pm$   0.13         & 0.32$\pm$   0.11         & 0.52$\pm$   0.18         & 0.57$\pm$   0.14         & \nodata                  & FFCF.  & W.P  & GB6 J1716+6836       & 1.8..\\
 811  & 259.805  & 17.716   & 0.59$\pm$   0.14         & 0.40$\pm$   0.13         & 0.70$\pm$   0.15         & \nodata                  & \nodata                  & FFF..  & W.P  & GB6 J1719+1745       & 2.1..\\
 812  & 260.962  & -64.999  & 2.49$\pm$   0.16         & 1.89$\pm$   0.19         & 1.62$\pm$   0.18         & 1.42$\pm$   0.23         & 1.50$\pm$   0.30         & CCCCF  & WNP  & PMN J1723-6500       & 1.3..\\
 813  & 261.044  & 40.124   & 0.47$\pm$   0.13         & 0.48$\pm$   0.14         & 0.54$\pm$   0.14         & \nodata                  & 0.84$\pm$   0.24         & FFF.F  & ..P  & GB6 J1724+4004       & 3.1M.\\
 814  & 261.606  & 27.145   & 0.28$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1726+2717       & 10.6M.\\
 815  & 261.798  & 31.954   & \it{0.20}$\pm$\it{0.04}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1726+3201       & 11.6.A\\
 816  & 261.893  & 45.531   & 0.78$\pm$   0.16         & 0.96$\pm$   0.19         & 0.73$\pm$   0.15         & 0.77$\pm$   0.23         & 0.86$\pm$   0.24         & CCFCF  & WNP  & GB6 J1727+4530       & 1.5M.\\
 817  & 262.101  & 4.456    & 0.35$\pm$   0.11         & 1.12$\pm$   0.19         & 0.98$\pm$   0.18         & 1.11$\pm$   0.23         & \nodata                  & FCCC.  & WNP  & GB6 J1728+0426       & 0.4..\\
 818  & 263.609  & 38.949   & 1.21$\pm$   0.16         & 1.04$\pm$   0.19         & 1.10$\pm$   0.18         & 1.25$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1734+3857       & 1.4..\\
 819  & 263.682  & -79.602  & 1.05$\pm$   0.16         & 0.97$\pm$   0.19         & 0.83$\pm$   0.18         & 0.63$\pm$   0.17         & \nodata                  & CCCF.  & WN.  & PMN J1733-7935       & 2.9..\\
 820  & 263.698  & 8.303    & 0.71$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & 0.61$\pm$   0.20         & F...F  & ...  & GB6 J1735+0808       & 11.1..\\
 821  & 263.977  & 36.371   & 0.66$\pm$   0.16         & 0.49$\pm$   0.14         & 0.40$\pm$   0.12         & \nodata                  & \nodata                  & CFF..  & W.P  & GB6 J1735+3616       & 5.7M.\\
 822  & 263.979  & 50.888   & 0.67$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1735+5048       & 4.5..\\
 823  & 264.256  & 6.370    & 1.05$\pm$   0.16         & 0.57$\pm$   0.15         & 0.59$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & WN.  & GB6 J1737+0620       & 3.4M.\\
 824  & 264.370  & -56.585  & 0.90$\pm$   0.16         & 0.74$\pm$   0.17         & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & CFF..  & W.P  & PMN J1737-5633       & 2.2..\\
 825  & 264.858  & 49.925   & 0.56$\pm$   0.13         & 0.57$\pm$   0.14         & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J1739+4955       & 0.6M.\\
 826  & 265.050  & 21.995   & 0.40$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1740+2210       & 11.4M.\\
 827  & 265.107  & 47.627   & 0.79$\pm$   0.16         & 0.76$\pm$   0.16         & 0.79$\pm$   0.18         & 0.84$\pm$   0.18         & 1.00$\pm$   0.27         & CFCFF  & WNP  & GB6 J1739+4738       & 4.6M.\\
 828  & 265.197  & 52.190   & 1.18$\pm$   0.16         & 1.19$\pm$   0.19         & 1.23$\pm$   0.18         & 1.11$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J1740+5211       & 1.7..\\
 829  & 266.178  & 17.411   & 0.45$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1745+1719       & 13.3..\\
 830  & 266.612  & -0.610   & 0.73$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J174531-003153  & 14.7M.\\
 831  & 266.893  & 2.104    & 0.45$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1747+0202       & 4.7.A\\
 832  & 267.063  & 33.898   & 0.33$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1748+3404       & 10.4..\\
 833  & 267.126  & 70.118   & 0.47$\pm$   0.12         & 0.55$\pm$   0.13         & 0.55$\pm$   0.18         & 0.83$\pm$   0.15         & 0.86$\pm$   0.22         & FFCFF  & WNP  & GB6 J1748+7005       & 1.3..\\
 834  & 267.889  & 9.629    & 4.55$\pm$   0.17         & 4.77$\pm$   0.19         & 4.70$\pm$   0.18         & 4.45$\pm$   0.23         & 3.64$\pm$   0.34         & CCCCC  & WNP  & GB6 J1751+0938       & 1.2M.\\
 835  & 268.188  & 17.621   & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & GB6 J1752+1734       & 3.0..\\
 836  & 268.406  & 28.801   & 2.09$\pm$   0.16         & 1.85$\pm$   0.19         & 2.02$\pm$   0.18         & 1.88$\pm$   0.23         & 1.55$\pm$   0.34         & CCCCC  & WNP  & GB6 J1753+2847       & 1.1..\\
 837  & 268.409  & 44.175   & 0.52$\pm$   0.13         & 0.90$\pm$   0.19         & 0.69$\pm$   0.14         & 0.81$\pm$   0.18         & \nodata                  & FCFF.  & WN.  & GB6 J1753+4410       & 2.6..\\
 838  & 269.215  & 15.676   & 0.35$\pm$   0.11         & 0.72$\pm$   0.19         & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & FCF..  & W..  & GB6 J1756+1553       & 14.0M.\\
 839  & 269.650  & 66.623   & 0.54$\pm$   0.16         & 0.59$\pm$   0.19         & 0.69$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & W.P  & GB6 J1758+6638       & 0.7M.\\
 840  & 270.099  & 38.830   & 0.89$\pm$   0.16         & 0.76$\pm$   0.16         & 0.83$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & WNP  & GB6 J1800+3848       & 1.2M.\\
 841  & 270.172  & 78.482   & 2.13$\pm$   0.16         & 1.90$\pm$   0.19         & 1.63$\pm$   0.18         & 1.48$\pm$   0.23         & 1.25$\pm$   0.26         & CCCCF  & WNP  & 1Jy 1803+78          & 0.9..\\
 842  & 270.374  & 44.099   & 1.36$\pm$   0.16         & 1.15$\pm$   0.19         & 1.46$\pm$   0.18         & 1.64$\pm$   0.23         & 0.90$\pm$   0.23         & CCCCF  & WNP  & GB6 J1801+4404       & 1.8..\\
 843  & 270.779  & -65.131  & 1.10$\pm$   0.16         & 1.02$\pm$   0.19         & 1.03$\pm$   0.18         & 0.54$\pm$   0.16         & 1.03$\pm$   0.27         & CCCFF  & WNP  & PMN J1803-6507       & 1.8..\\
 844  & 271.124  & -78.445  & 0.37$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1802-7817       & 11.7.A\\
 845  & 271.706  & 69.813   & 1.36$\pm$   0.16         & 1.52$\pm$   0.19         & 1.52$\pm$   0.18         & 1.32$\pm$   0.23         & 0.93$\pm$   0.21         & CCCCF  & WNP  & GB6 J1806+6949       & 0.8..\\
 846  & 272.187  & 30.909   & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J180846+310048  & 6.3MA\\
 847  & 272.195  & 45.778   & 0.25$\pm$   0.09         & 0.56$\pm$   0.15         & 0.52$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J1808+4542       & 5.9..\\
 848  & 272.417  & 56.723   & \nodata                  & \nodata                  & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & W..  & GB6 J1810+5649       & 6.8M.\\
 849  & 272.905  & -43.568  & 0.70$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & SUMSS J181049-43440  & 13.2M.\\
 850  & 273.037  & 6.843    & 0.89$\pm$   0.16         & 0.97$\pm$   0.19         & 0.83$\pm$   0.17         & 0.72$\pm$   0.19         & \nodata                  & CCFF.  & WNP  & GB6 J1812+0651       & 1.1M.\\
 851  & 273.230  & 55.992   & \nodata                  & \nodata                  & 0.66$\pm$   0.18         & \nodata                  & \nodata                  & ..C..  & W..  & GB6 J1812+5603       & 4.3..\\
 852  & 273.436  & 41.162   & 0.75$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1814+4113       & 7.8M.\\
 853  & 274.948  & -55.330  & 0.84$\pm$   0.16         & 0.53$\pm$   0.15         & 0.76$\pm$   0.16         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J1819-5521       & 1.6M.\\
 854  & 275.048  & -63.728  & 1.77$\pm$   0.16         & 1.66$\pm$   0.19         & 1.22$\pm$   0.18         & 1.09$\pm$   0.23         & 1.13$\pm$   0.28         & CCCCF  & WNP  & PMN J1819-6345       & 4.6..\\
 855  & 275.105  & 35.781   & 0.50$\pm$   0.13         & 0.55$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1820+3540       & 6.9..\\
 856  & 275.575  & 16.015   & \nodata                  & 0.37$\pm$   0.12         & 0.55$\pm$   0.15         & \nodata                  & \nodata                  & .FF..  & W..  & GB6 J1822+1600       & 1.9..\\
 857  & 276.025  & 56.819   & 1.45$\pm$   0.16         & 1.29$\pm$   0.19         & 1.29$\pm$   0.18         & 1.11$\pm$   0.23         & 0.85$\pm$   0.22         & CCCCF  & WNP  & GB6 J1824+5650       & 1.8..\\
 858  & 277.418  & 48.750   & 2.99$\pm$   0.17         & 2.70$\pm$   0.19         & 2.67$\pm$   0.18         & 2.06$\pm$   0.23         & 1.45$\pm$   0.28         & CCCCF  & WNP  & GB6 J1829+4844       & 1.4..\\
 859  & 277.581  & -44.677  & 0.58$\pm$   0.14         & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & PMN J1830-4441       & 3.5..\\
 860  & 278.101  & 28.540   & \it{0.68}$\pm$\it{0.05}  & \nodata                  & 0.45$\pm$   0.12         & \nodata                  & \nodata                  & F.F..  & ...  & GB6 J1832+2833       & 5.8M.\\
 861  & 278.611  & -58.913  & 0.95$\pm$   0.16         & 0.71$\pm$   0.16         & 0.79$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & WNP  & PMN J1834-5856       & 1.8..\\
 862  & 278.653  & 31.517   & 0.60$\pm$   0.14         & 0.51$\pm$   0.14         & 0.27$\pm$   0.09         & \nodata                  & \nodata                  & FFF..  & ...  & GB6 J1834+3136       & 6.6..\\
 863  & 278.776  & 32.637   & 0.81$\pm$   0.16         & 0.75$\pm$   0.16         & 0.67$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J1835+3241       & 3.4..\\
 864  & 279.390  & 75.324   & \nodata                  & \nodata                  & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ..P  & GB6 J1836+7507       & 12.1..\\
 865  & 279.393  & -71.105  & 1.91$\pm$   0.16         & 1.37$\pm$   0.19         & 1.19$\pm$   0.18         & 1.08$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J1837-7108       & 2.6..\\
 866  & 280.443  & 79.775   & 1.33$\pm$   0.16         & 0.86$\pm$   0.19         & 0.79$\pm$   0.18         & 0.49$\pm$   0.14         & \nodata                  & CCCF.  & WNP  & 1Jy 1845+79          & 1.5..\\
 867  & 280.478  & 29.124   & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 0.67$\pm$   0.21         & ....F  & ...  & GB6 J1841+2909       & 7.7.A\\
 868  & 280.669  & 68.167   & 1.33$\pm$   0.16         & 1.12$\pm$   0.19         & 1.19$\pm$   0.18         & 0.99$\pm$   0.23         & 0.79$\pm$   0.19         & CCCCF  & WNP  & GB6 J1842+6809       & 1.0M.\\
 869  & 281.564  & 17.492   & 0.66$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J1846+1739       & 10.4MA\\
 870  & 282.087  & 32.377   & 0.63$\pm$   0.14         & 0.92$\pm$   0.19         & 0.83$\pm$   0.18         & 0.72$\pm$   0.18         & \nodata                  & FCCF.  & WNP  & GB6 J1848+3219       & 3.6..\\
 871  & 282.364  & 67.084   & 1.56$\pm$   0.16         & 2.12$\pm$   0.19         & 1.87$\pm$   0.18         & 1.70$\pm$   0.23         & 1.43$\pm$   0.34         & CCCCC  & WNP  & GB6 J1849+6705       & 1.3M.\\
 872  & 282.520  & 21.170   & 0.57$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1850+2103       & 7.2..\\
 873  & 282.626  & 28.403   & 1.35$\pm$   0.16         & \it{0.72}$\pm$\it{0.07}  & 0.37$\pm$   0.11         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J1850+2825       & 1.1..\\
 874  & 283.134  & 40.451   & 0.56$\pm$   0.14         & 0.40$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J1852+4019       & 8.0..\\
 875  & 283.828  & 73.925   & 0.40$\pm$   0.12         & \nodata                  & 0.40$\pm$   0.11         & \nodata                  & \nodata                  & F.F..  & W..  & GB6 J1854+7351       & 4.6..\\
 876  & 284.128  & -26.397  & 0.59$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J185546-261740  & 11.6MA\\
 877  & 285.054  & 27.235   & 0.74$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J1900+2702       & 14.4M.\\
 878  & 285.480  & -36.954  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & 4.15$\pm$   0.34         & ....C  & W.P  & NVSS J190123-370755  & 12.4MA\\
 879  & 285.725  & -67.860  & \nodata                  & \nodata                  & 0.47$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J1903-6749       & 2.1M.\\
 880  & 285.737  & 31.943   & 1.19$\pm$   0.16         & 0.60$\pm$   0.15         & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & CFF..  & WNP  & GB6 J1902+3159       & 3.1M.\\
 881  & 287.578  & 48.599   & \nodata                  & \nodata                  & 0.49$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1909+4834       & 5.5M.\\
 882  & 287.775  & -20.129  & 2.35$\pm$   0.16         & 2.58$\pm$   0.19         & 2.69$\pm$   0.18         & 2.61$\pm$   0.23         & 2.98$\pm$   0.34         & CCCCC  & WNP  & PMN J1911-2006       & 1.2M.\\
 883  & 288.072  & 37.605   & \nodata                  & 0.42$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & W..  & GB6 J1912+3740       & 4.5M.\\
 884  & 288.397  & -80.102  & 0.76$\pm$   0.16         & 0.52$\pm$   0.14         & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & CFF..  & WN.  & PMN J1912-8010       & 4.7..\\
 885  & 289.317  & 26.795   & \nodata                  & \nodata                  & \nodata                  & 0.53$\pm$   0.15         & \nodata                  & ...F.  & ...  & \nodata              & \nodata\\
 886  & 289.348  & 55.480   & \it{0.61}$\pm$\it{0.05}  & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & FF...  & W..  & GB6 J1918+5520       & 10.4..\\
 887  & 289.457  & 59.353   & \nodata                  & \nodata                  & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1917+5920       & 2.2..\\
 888  & 290.152  & 78.180   & \nodata                  & 0.78$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & .C...  & ...  & NVSS J192502+781444  & 14.1M.\\
 889  & 290.462  & -36.754  & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J192227-365150  & 9.9MA\\
 890  & 290.669  & 47.745   & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1923+4754       & 12.4..\\
 891  & 290.878  & -21.087  & 2.46$\pm$   0.16         & 2.49$\pm$   0.19         & 2.25$\pm$   0.18         & 2.19$\pm$   0.23         & 1.85$\pm$   0.34         & CCCCC  & WNP  & PMN J1923-2104       & 0.8..\\
 892  & 291.205  & -29.235  & 12.85$\pm$   0.18        & 11.79$\pm$   0.20        & 11.26$\pm$   0.19        & 10.47$\pm$   0.24        & 8.35$\pm$   0.35         & CCCCC  & WNP  & PMN J1924-2914       & 0.6..\\
 893  & 291.865  & 61.310   & 0.96$\pm$   0.16         & 0.84$\pm$   0.19         & 1.13$\pm$   0.18         & 0.97$\pm$   0.19         & \nodata                  & CCCF.  & WNP  & GB6 J1927+6117       & 1.2M.\\
 894  & 291.932  & 73.976   & 3.67$\pm$   0.17         & 3.13$\pm$   0.19         & 2.71$\pm$   0.18         & 2.62$\pm$   0.23         & 1.82$\pm$   0.34         & CCCCC  & WNP  & GB6 J1927+7357       & 0.7..\\
 895  & 292.704  & -60.858  & 0.65$\pm$   0.14         & 0.52$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & .N.  & PMN J1930-6056       & 7.0M.\\
 896  & 293.675  & -5.077   & \nodata                  & \nodata                  & 0.80$\pm$   0.18         & \nodata                  & \nodata                  & ..C..  & ...  & \nodata              & \nodata\\
 897  & 293.792  & 65.793   & 0.41$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1933+6540       & 10.5..\\
 898  & 294.333  & -39.950  & 1.12$\pm$   0.16         & 1.70$\pm$   0.19         & 1.58$\pm$   0.18         & 1.48$\pm$   0.23         & 1.54$\pm$   0.32         & CCCCF  & WNP  & PMN J1937-3957       & 1.2..\\
 899  & 294.615  & 4.859    & 0.78$\pm$   0.16         & 0.69$\pm$   0.16         & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & CFF..  & ...  & GB6 J1938+0448       & 3.3M.\\
 900  & 294.734  & -63.703  & 0.96$\pm$   0.16         & 0.58$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & CF...  & WNP  & PMN J1939-6342       & 3.3M.\\
 901  & 294.826  & -15.470  & 1.17$\pm$   0.16         & 1.07$\pm$   0.19         & 0.59$\pm$   0.16         & \nodata                  & \nodata                  & CCF..  & WN.  & PMN J1939-1525       & 3.1..\\
 902  & 295.300  & 63.014   & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1942+6307       & 13.5M.\\
 903  & 295.771  & -81.014  & 0.69$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1939-8105       & 9.2.A\\
 904  & 296.008  & 9.082    & \nodata                  & \nodata                  & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J1943+0912       & 9.2.A\\
 905  & 296.326  & -55.301  & 0.53$\pm$   0.14         & 0.44$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & W.P  & PMN J1945-5520       & 3.0..\\
 906  & 296.380  & 54.663   & 0.34$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J1944+5447       & 11.9..\\
 907  & 296.808  & 7.249    & \it{0.60}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J194705+072358  & 9.2MA\\
 908  & 297.395  & -19.846  & 0.42$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1949-1957       & 7.8..\\
 909  & 298.055  & 2.575    & 0.89$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WNP  & GB6 J1952+0230       & 4.1..\\
 910  & 298.135  & -6.839   & \it{0.29}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1952-0641       & 10.4..\\
 911  & 298.831  & 13.928   & \nodata                  & 0.98$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & .C...  & ..P  & GB6 J1955+1358       & 3.2..\\
 912  & 298.894  & 51.533   & 1.00$\pm$   0.16         & 1.09$\pm$   0.19         & 0.95$\pm$   0.18         & 0.90$\pm$   0.19         & \nodata                  & CCCF.  & W.P  & GB6 J1955+5131       & 1.2M.\\
 913  & 299.267  & -32.401  & \nodata                  & 0.64$\pm$   0.17         & 0.55$\pm$   0.16         & 0.68$\pm$   0.19         & \nodata                  & .FFF.  & ..P  & PMN J1956-3225       & 1.9..\\
 914  & 299.488  & -38.742  & 3.42$\pm$   0.17         & 3.31$\pm$   0.19         & 3.18$\pm$   0.18         & 2.65$\pm$   0.23         & 2.05$\pm$   0.34         & CCCCC  & WNP  & PMN J1957-3845       & 0.9..\\
 915  & 299.606  & -55.360  & 0.92$\pm$   0.16         & 0.53$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & CF...  & WN.  & PMN J1958-5509       & 12.1..\\
 916  & 299.965  & -9.760   & 0.62$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J1959-0940       & 8.1..\\
 917  & 300.069  & -13.387  & \it{0.53}$\pm$\it{0.06}  & \nodata                  & 0.82$\pm$   0.19         & \nodata                  & \nodata                  & F.F..  & ..P  & PMN J2000-1325       & 6.6..\\
 918  & 300.246  & -17.831  & 2.15$\pm$   0.16         & 2.17$\pm$   0.19         & 1.90$\pm$   0.18         & 2.08$\pm$   0.23         & 1.65$\pm$   0.37         & CCCCF  & WNP  & PMN J2000-1748       & 1.0..\\
 919  & 300.713  & 14.895   & \nodata                  & \nodata                  & 0.31$\pm$   0.11         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J2002+1501       & 7.7M.\\
 920  & 300.945  & -79.100  & 0.77$\pm$   0.15         & \nodata                  & 0.40$\pm$   0.12         & \nodata                  & 0.96$\pm$   0.26         & F.F.F  & ...  & SUMSS J200600-79122  & 8.9MA\\
 921  & 301.380  & -45.850  & \nodata                  & \nodata                  & \nodata                  & \it{0.10}$\pm$\it{0.03}  & \nodata                  & ...F.  & ...  & \nodata              & \nodata\\
 922  & 301.440  & 77.892   & 0.84$\pm$   0.16         & 1.25$\pm$   0.19         & 1.22$\pm$   0.18         & 1.05$\pm$   0.23         & 0.89$\pm$   0.23         & CCCCF  & WNP  & 1Jy 2007+77          & 1.1..\\
 923  & 301.487  & 64.444   & 0.49$\pm$   0.13         & 0.43$\pm$   0.13         & 0.51$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J2006+6424       & 3.0M.\\
 924  & 302.353  & 72.531   & 0.37$\pm$   0.16         & 0.66$\pm$   0.19         & 0.69$\pm$   0.18         & 0.44$\pm$   0.14         & 0.78$\pm$   0.23         & CCCFF  & WNP  & GB6 J2009+7229       & 3.3M.\\
 925  & 302.354  & -48.857  & 0.65$\pm$   0.16         & \nodata                  & 0.70$\pm$   0.18         & 0.68$\pm$   0.19         & \nodata                  & C.CF.  & W.P  & PMN J2009-4849       & 1.5..\\
 926  & 302.834  & -15.791  & 1.81$\pm$   0.16         & 1.66$\pm$   0.19         & 1.89$\pm$   0.18         & 1.71$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J2011-1546       & 1.3..\\
 927  & 303.582  & -12.865  & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2015-1252       & 13.6..\\
 928  & 303.997  & 16.764   & 0.43$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2016+1632       & 14.1M.\\
 929  & 304.048  & 65.932   & 0.62$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W.P  & GB6 J2015+6554       & 2.1M.\\
 930  & 304.617  & 8.584    & 0.39$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2018+0831       & 5.0..\\
 931  & 305.487  & 10.024   & 0.36$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2022+1001       & 2.9..\\
 932  & 305.714  & 61.525   & 1.69$\pm$   0.16         & 1.54$\pm$   0.19         & 0.95$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J2022+6137       & 7.8..\\
 933  & 306.044  & 54.439   & 0.85$\pm$   0.16         & 0.86$\pm$   0.16         & 0.51$\pm$   0.13         & 0.73$\pm$   0.18         & \nodata                  & CFFF.  & W.P  & GB6 J2023+5427       & 2.6..\\
 934  & 306.124  & 17.246   & 0.88$\pm$   0.16         & 0.80$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & CF...  & WNP  & GB6 J2024+1718       & 7.2M.\\
 935  & 306.280  & -32.895  & \it{0.39}$\pm$\it{0.06}  & \nodata                  & 0.56$\pm$   0.16         & \nodata                  & \nodata                  & F.F..  & ..P  & PMN J2024-3253       & 6.7M.\\
 936  & 306.423  & -7.619   & 0.74$\pm$   0.15         & 0.72$\pm$   0.18         & 0.96$\pm$   0.18         & 1.33$\pm$   0.24         & 0.64$\pm$   0.21         & FFFFF  & ..P  & PMN J2025-0735       & 1.3..\\
 937  & 307.711  & -70.087  & \nodata                  & 0.54$\pm$   0.14         & \nodata                  & \nodata                  & 0.49$\pm$   0.16         & .F..F  & ...  & PMN J2029-6957       & 9.3M.\\
 938  & 307.907  & -82.730  & 0.81$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & SUMSS J203341-82563  & 13.4MA\\
 939  & 307.931  & 12.296   & 0.57$\pm$   0.14         & 0.43$\pm$   0.14         & 0.63$\pm$   0.16         & \nodata                  & \nodata                  & FFF..  & ..P  & GB6 J2031+1219       & 3.3M.\\
 940  & 308.051  & 27.257   & 0.31$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J203253+270553  & 13.3MA\\
 941  & 308.705  & -68.791  & 0.72$\pm$   0.16         & 0.85$\pm$   0.19         & 0.44$\pm$   0.13         & 0.48$\pm$   0.14         & \nodata                  & CCFF.  & WNP  & PMN J2035-6846       & 5.4..\\
 942  & 308.875  & 10.910   & 0.63$\pm$   0.14         & 1.17$\pm$   0.19         & 0.35$\pm$   0.12         & \nodata                  & \nodata                  & FCF..  & WNP  & GB6 J2035+1055       & 2.2..\\
 943  & 309.284  & -6.480   & 0.72$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J2036-0628       & 6.9M.\\
 944  & 310.309  & -75.352  & 0.27$\pm$   0.09         & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J2041-7515       & 5.4M.\\
 945  & 310.775  & -22.969  & 0.53$\pm$   0.14         & 0.42$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J2042-2255       & 3.2M.\\
 946  & 311.812  & 14.589   & 0.40$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2046+1437       & 10.4MA\\
 947  & 312.419  & 10.043   & 0.49$\pm$   0.13         & \nodata                  & 0.45$\pm$   0.14         & \nodata                  & \nodata                  & F.F..  & ..P  & GB6 J2049+1003       & 1.4M.\\
 948  & 312.574  & 4.275    & 0.42$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2050+0407       & 9.3..\\
 949  & 313.016  & 17.849   & \nodata                  & 0.72$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J2051+1743       & 10.2..\\
 950  & 313.222  & -62.842  & \nodata                  & 0.35$\pm$   0.12         & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & .FF..  & ...  & PMN J2053-6255       & 5.5..\\
 951  & 313.777  & 23.117   & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2055+2308       & 1.1.A\\
 952  & 313.791  & -4.682   & 0.45$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J205514-044119  & 1.2MA\\
 953  & 314.020  & -47.295  & 2.53$\pm$   0.16         & 2.38$\pm$   0.19         & 2.31$\pm$   0.18         & 2.18$\pm$   0.23         & 1.60$\pm$   0.34         & CCCCC  & WNP  & PMN J2056-4714       & 3.4..\\
 954  & 314.053  & -32.047  & 0.43$\pm$   0.13         & 0.77$\pm$   0.18         & 0.79$\pm$   0.18         & \nodata                  & \nodata                  & FFF..  & W.P  & PMN J2056-3207       & 5.1..\\
 955  & 314.054  & -12.458  & 0.40$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2056-1237       & 14.7M.\\
 956  & 314.424  & -37.559  & \nodata                  & 0.45$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ..P  & PMN J2057-3734       & 0.5..\\
 957  & 315.193  & -29.558  & \nodata                  & \nodata                  & 0.64$\pm$   0.17         & \nodata                  & \nodata                  & ..F..  & ..P  & PMN J2101-2933       & 3.3..\\
 958  & 315.352  & -28.062  & 1.01$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & .N.  & PMN J2101-2802       & 3.5..\\
 959  & 315.405  & 3.694    & 1.02$\pm$   0.16         & 0.76$\pm$   0.17         & 0.65$\pm$   0.16         & 1.10$\pm$   0.23         & \nodata                  & CFFF.  & WNP  & GB6 J2101+0341       & 0.7..\\
 960  & 315.983  & -11.326  & 0.80$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ..P  & PMN J2104-1121       & 4.4..\\
 961  & 316.203  & -78.457  & 0.58$\pm$   0.14         & 0.70$\pm$   0.16         & 0.57$\pm$   0.14         & 0.65$\pm$   0.17         & \nodata                  & FFFF.  & W.P  & PMN J2105-7825       & 3.3M.\\
 962  & 316.580  & -48.875  & 0.49$\pm$   0.13         & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J2105-4848       & 13.5..\\
 963  & 316.632  & 12.690   & \nodata                  & \it{0.48}$\pm$\it{0.08}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J2106+1239       & 5.2..\\
 964  & 316.819  & -25.423  & 0.99$\pm$   0.16         & 0.95$\pm$   0.18         & 0.53$\pm$   0.16         & 0.58$\pm$   0.18         & \nodata                  & CFFF.  & WNP  & PMN J2107-2526       & 1.9M.\\
 965  & 317.395  & -41.155  & 1.56$\pm$   0.16         & 1.31$\pm$   0.19         & 1.31$\pm$   0.18         & 0.99$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & PMN J2109-4110       & 1.0..\\
 966  & 317.415  & 35.600   & 0.89$\pm$   0.16         & 0.46$\pm$   0.14         & 0.82$\pm$   0.18         & 0.99$\pm$   0.23         & \nodata                  & CFCC.  & WNP  & GB6 J2109+3532       & 3.6M.\\
 967  & 317.452  & -1.144   & 0.48$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & 0.65$\pm$   0.21         & F...F  & ...  & PMN J2110-0120       & 13.1.A\\
 968  & 318.160  & -68.878  & \nodata                  & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J2114-6851       & 8.6M.\\
 969  & 318.982  & -80.818  & 0.36$\pm$   0.11         & 0.72$\pm$   0.16         & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & FFF..  & ..P  & PMN J2116-8053       & 5.1..\\
 970  & 318.989  & 29.555   & 0.59$\pm$   0.14         & 0.51$\pm$   0.14         & 0.44$\pm$   0.13         & \nodata                  & \nodata                  & FFF..  & ...  & GB6 J2115+2933       & 6.2..\\
 971  & 319.518  & 31.777   & 0.71$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & NVSS J211809+315423  & 7.8MA\\
 972  & 320.198  & -37.197  & 0.58$\pm$   0.14         & 0.87$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J2121-3703       & 9.8M.\\
 973  & 320.610  & 10.246   & \nodata                  & 0.37$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J2123+1007       & 13.5M.\\
 974  & 320.934  & 5.581    & 2.04$\pm$   0.16         & 1.57$\pm$   0.19         & 1.58$\pm$   0.18         & 1.12$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J2123+0535       & 0.7M.\\
 975  & 321.000  & 10.022   & \nodata                  & \nodata                  & 0.36$\pm$   0.12         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J2123+1007       & 13.1..\\
 976  & 321.027  & 25.122   & 0.87$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & WNP  & GB6 J2123+2504       & 5.8..\\
 977  & 321.324  & -23.737  & 0.48$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2125-2338       & 9.8M.\\
 978  & 321.588  & -46.074  & 0.45$\pm$   0.13         & \nodata                  & 0.65$\pm$   0.16         & \nodata                  & \nodata                  & F.F..  & ..P  & PMN J2126-4605       & 2.3..\\
 979  & 322.319  & -15.648  & 0.69$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & W..  & PMN J2129-1538       & 1.1M.\\
 980  & 322.563  & -9.442   & 0.85$\pm$   0.16         & 0.80$\pm$   0.18         & 1.02$\pm$   0.18         & 0.96$\pm$   0.22         & \nodata                  & CFCF.  & WNP  & PMN J2130-0927       & 1.3..\\
 981  & 322.844  & -12.111  & 2.73$\pm$   0.17         & 2.45$\pm$   0.19         & 2.03$\pm$   0.18         & 1.52$\pm$   0.23         & 1.15$\pm$   0.30         & CCCCF  & WNP  & PMN J2131-1207       & 3.2M.\\
 982  & 323.551  & -1.880   & 1.97$\pm$   0.16         & 1.92$\pm$   0.19         & 1.77$\pm$   0.18         & 1.90$\pm$   0.23         & 1.58$\pm$   0.32         & CCCCF  & WNP  & PMN J2134-0153       & 0.8..\\
 983  & 324.162  & 0.680    & 4.78$\pm$   0.17         & 3.84$\pm$   0.19         & 3.31$\pm$   0.18         & 1.96$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & GB6 J2136+0041       & 1.0..\\
 984  & 324.417  & -14.531  & \nodata                  & \nodata                  & 0.63$\pm$   0.17         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J2137-1433       & 1.4..\\
 985  & 324.768  & 14.399   & 2.29$\pm$   0.16         & 1.82$\pm$   0.19         & 1.50$\pm$   0.18         & 1.00$\pm$   0.21         & \nodata                  & CCCF.  & WNP  & GB6 J2139+1423       & 0.8..\\
 986  & 325.631  & -4.651   & \nodata                  & \nodata                  & 0.98$\pm$   0.18         & \nodata                  & 1.22$\pm$   0.33         & ..C.F  & W..  & PMN J2142-0437       & 2.0..\\
 987  & 325.873  & 31.204   & 0.46$\pm$   0.13         & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J2142+3114       & 12.0MA\\
 988  & 325.903  & 17.727   & 1.01$\pm$   0.16         & 0.95$\pm$   0.18         & \nodata                  & \nodata                  & \nodata                  & CF...  & WNP  & GB6 J2143+1743       & 0.4M.\\
 989  & 326.567  & -78.006  & 1.62$\pm$   0.16         & 1.10$\pm$   0.19         & 0.69$\pm$   0.15         & 0.44$\pm$   0.14         & \nodata                  & CCFF.  & WNP  & PMN J2146-7755       & 4.4M.\\
 990  & 326.657  & -15.441  & 0.40$\pm$   0.13         & \nodata                  & 0.68$\pm$   0.18         & 0.78$\pm$   0.21         & \nodata                  & F.FF.  & ..P  & PMN J2146-1525       & 3.7..\\
 991  & 326.807  & 9.473    & 0.63$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ..P  & GB6 J2147+0929       & 1.7..\\
 992  & 327.010  & 6.964    & 7.89$\pm$   0.17         & 7.30$\pm$   0.19         & 7.43$\pm$   0.19         & 6.10$\pm$   0.23         & 4.74$\pm$   0.34         & CCCCC  & WNP  & GB6 J2148+0657       & 0.7..\\
 993  & 327.260  & -55.343  & 0.35$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2147-5526       & 12.6M.\\
 994  & 327.309  & -17.423  & 0.95$\pm$   0.16         & 0.77$\pm$   0.18         & 0.47$\pm$   0.14         & \nodata                  & \nodata                  & CFF..  & ...  & PMN J2148-1723       & 9.0..\\
 995  & 327.700  & -27.848  & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ..P  & PMN J2151-2742       & 11.3..\\
 996  & 327.954  & -30.450  & 1.46$\pm$   0.16         & 1.33$\pm$   0.19         & 1.42$\pm$   0.18         & 1.50$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J2151-3028       & 2.7..\\
 997  & 328.074  & 17.604   & 0.66$\pm$   0.15         & \nodata                  & \nodata                  & 0.59$\pm$   0.18         & \nodata                  & F..F.  & ...  & GB6 J2152+1734       & 2.7..\\
 998  & 328.815  & 38.154   & 0.62$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2155+3800       & 11.3..\\
 999  & 328.819  & -51.763  & 0.32$\pm$   0.11         & 0.47$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J2154-5150       & 11.6M.\\
1000  & 328.888  & 22.663   & \nodata                  & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J2155+2250       & 12.3..\\
1001  & 329.322  & -69.696  & 3.87$\pm$   0.17         & 2.93$\pm$   0.19         & 2.75$\pm$   0.18         & 2.05$\pm$   0.23         & 1.32$\pm$   0.28         & CCCCF  & WNP  & PMN J2157-6941       & 0.9M.\\
1002  & 329.361  & 10.294   & \nodata                  & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & NVSS J215712+101425  & 4.7M.\\
1003  & 329.521  & -15.023  & 2.15$\pm$   0.16         & 1.68$\pm$   0.19         & 1.65$\pm$   0.18         & 1.24$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J2158-1501       & 0.5..\\
1004  & 329.898  & -25.263  & \nodata                  & \it{0.24}$\pm$\it{0.07}  & 0.78$\pm$   0.18         & 0.89$\pm$   0.21         & \nodata                  & .FFF.  & ...  & PMN J2159-2517       & 3.3..\\
1005  & 330.694  & -23.627  & 0.64$\pm$   0.15         & 0.35$\pm$   0.12         & 0.90$\pm$   0.18         & \nodata                  & \nodata                  & FFF..  & .N.  & PMN J2202-2335       & 3.3..\\
1006  & 330.784  & -61.661  & \nodata                  & \nodata                  & 0.53$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J2203-6130       & 11.2M.\\
1007  & 330.817  & 31.756   & 2.79$\pm$   0.17         & 2.50$\pm$   0.19         & 2.29$\pm$   0.18         & 1.87$\pm$   0.23         & 1.21$\pm$   0.29         & CCCCF  & WNP  & GB6 J2203+3145       & 0.3..\\
1008  & 330.875  & 17.434   & 1.47$\pm$   0.16         & 1.68$\pm$   0.19         & 1.36$\pm$   0.18         & 1.57$\pm$   0.23         & 0.60$\pm$   0.20         & CCCCF  & WNP  & GB6 J2203+1725       & 0.9M.\\
1009  & 331.117  & 4.639    & \nodata                  & \nodata                  & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & ..F..  & ...  & GB6 J2204+0440       & 3.3M.\\
1010  & 331.551  & -18.606  & 1.94$\pm$   0.16         & 1.48$\pm$   0.19         & 0.87$\pm$   0.19         & 0.97$\pm$   0.21         & \nodata                  & CCFF.  & WNP  & PMN J2206-1835       & 0.9..\\
1011  & 331.698  & -0.487   & 0.46$\pm$   0.13         & \nodata                  & \nodata                  & 0.42$\pm$   0.14         & \nodata                  & F..F.  & ..P  & PMN J2206-0031       & 2.2..\\
1012  & 331.878  & -53.741  & 1.00$\pm$   0.16         & 0.95$\pm$   0.19         & 1.04$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & PMN J2207-5346       & 2.8..\\
1013  & 332.190  & 48.822   & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2207+4844       & 10.1MA\\
1014  & 332.882  & -13.470  & \nodata                  & 0.51$\pm$   0.15         & 0.65$\pm$   0.17         & 0.92$\pm$   0.22         & \nodata                  & .FFF.  & ..P  & PMN J2211-1328       & 1.9..\\
1015  & 332.999  & 23.940   & 1.43$\pm$   0.16         & 1.38$\pm$   0.19         & 0.89$\pm$   0.17         & 0.51$\pm$   0.16         & \nodata                  & CCFF.  & WNP  & GB6 J2212+2355       & 1.7..\\
1016  & 333.227  & -25.508  & 0.79$\pm$   0.16         & 0.69$\pm$   0.17         & 0.62$\pm$   0.16         & 0.63$\pm$   0.18         & \nodata                  & CFFF.  & WNP  & PMN J2213-2529       & 2.1M.\\
1017  & 334.178  & 35.238   & \nodata                  & 0.57$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J2216+3518       & 6.2M.\\
1018  & 334.269  & 24.380   & 0.50$\pm$   0.14         & \it{0.45}$\pm$\it{0.09}  & 0.64$\pm$   0.15         & 0.93$\pm$   0.20         & \nodata                  & FFFF.  & ..P  & GB6 J2217+2421       & 1.3..\\
1019  & 334.565  & 15.381   & 0.41$\pm$   0.12         & 0.64$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & GB6 J2218+1520       & 2.4..\\
1020  & 334.659  & 26.461   & 0.85$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & .N.  & GB6 J2219+2627       & 11.6..\\
1021  & 334.713  & -3.555   & 2.12$\pm$   0.16         & 1.77$\pm$   0.19         & 1.81$\pm$   0.18         & 1.86$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J2218-0335       & 2.4..\\
1022  & 335.088  & 43.326   & 0.91$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W..  & NVSS J222103+432702  & 10.7MA\\
1023  & 335.889  & -31.647  & 0.48$\pm$   0.13         & \nodata                  & \nodata                  & 0.85$\pm$   0.20         & 0.98$\pm$   0.29         & F..FF  & ..P  & PMN J2223-3137       & 3.0M.\\
1024  & 336.171  & -11.334  & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2224-1126       & 10.4..\\
1025  & 336.403  & 21.319   & 0.99$\pm$   0.16         & 1.14$\pm$   0.19         & 1.13$\pm$   0.18         & 0.86$\pm$   0.20         & \nodata                  & CCCF.  & WNP  & GB6 J2225+2118       & 0.9..\\
1026  & 336.451  & -4.939   & 5.95$\pm$   0.17         & 5.70$\pm$   0.19         & 5.17$\pm$   0.18         & 4.56$\pm$   0.23         & 3.05$\pm$   0.34         & CCCCC  & WNP  & PMN J2225-0457       & 0.8M.\\
1027  & 337.349  & -69.163  & 0.43$\pm$   0.13         & 0.32$\pm$   0.11         & 0.36$\pm$   0.11         & \nodata                  & \nodata                  & FFF..  & ..P  & PMN J2228-6910       & 2.3..\\
1028  & 337.418  & -8.563   & 2.29$\pm$   0.16         & 2.98$\pm$   0.19         & 2.66$\pm$   0.18         & 3.07$\pm$   0.23         & 2.43$\pm$   0.34         & CCCCC  & WNP  & PMN J2229-0832       & 0.9..\\
1029  & 337.444  & -20.828  & 0.86$\pm$   0.16         & 0.94$\pm$   0.19         & 1.09$\pm$   0.18         & \nodata                  & 0.99$\pm$   0.28         & CCC.F  & WNP  & PMN J2229-2049       & 0.5..\\
1030  & 337.504  & -13.482  & \nodata                  & 0.63$\pm$   0.16         & 0.40$\pm$   0.13         & \nodata                  & \nodata                  & .FF..  & ...  & PMN J2230-1325       & 4.8..\\
1031  & 337.764  & -39.699  & 0.67$\pm$   0.15         & 0.82$\pm$   0.17         & 0.58$\pm$   0.16         & \nodata                  & \nodata                  & FFF..  & ..P  & PMN J2230-3942       & 4.9..\\
1032  & 337.858  & -44.306  & 0.58$\pm$   0.14         & \nodata                  & 0.51$\pm$   0.14         & \nodata                  & \nodata                  & F.F..  & ...  & PMN J2230-4416       & 5.7..\\
1033  & 338.054  & -79.189  & 0.58$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2229-7907       & 9.2..\\
1034  & 338.155  & 11.724   & 3.68$\pm$   0.17         & 4.18$\pm$   0.19         & 4.19$\pm$   0.18         & 4.24$\pm$   0.23         & 4.70$\pm$   0.34         & CCCCC  & WNP  & GB6 J2232+1143       & 0.5..\\
1035  & 338.793  & -48.584  & 1.95$\pm$   0.16         & 1.85$\pm$   0.19         & 2.04$\pm$   0.18         & 1.70$\pm$   0.23         & 1.87$\pm$   0.34         & CCCCC  & WNP  & PMN J2235-4835       & 1.0..\\
1036  & 339.088  & 28.487   & 1.20$\pm$   0.16         & 0.94$\pm$   0.19         & 0.99$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J2236+2828       & 0.3..\\
1037  & 339.411  & -39.265  & \nodata                  & \nodata                  & 0.61$\pm$   0.16         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J2237-3921       & 8.3M.\\
1038  & 339.873  & -57.048  & 1.24$\pm$   0.16         & 0.84$\pm$   0.19         & 0.64$\pm$   0.18         & 0.66$\pm$   0.17         & 1.07$\pm$   0.26         & CCCFF  & WNP  & PMN J2239-5701       & 3.0M.\\
1039  & 340.344  & 9.942    & 0.50$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2241+0953       & 7.2..\\
1040  & 340.394  & -36.064  & 0.58$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & PMN J2241-3559       & 5.0..\\
1041  & 340.846  & -25.814  & 0.71$\pm$   0.16         & 0.58$\pm$   0.16         & 0.42$\pm$   0.14         & 0.70$\pm$   0.19         & \nodata                  & CFFF.  & .NP  & PMN J2243-2544       & 4.4..\\
1042  & 341.493  & -56.170  & \nodata                  & \it{0.55}$\pm$\it{0.07}  & 0.70$\pm$   0.15         & \nodata                  & \nodata                  & .FF..  & ...  & PMN J2246-5607       & 3.5..\\
1043  & 341.570  & -12.104  & 1.99$\pm$   0.16         & 2.04$\pm$   0.19         & 2.11$\pm$   0.18         & 1.79$\pm$   0.23         & \nodata                  & CCCC.  & WNP  & PMN J2246-1206       & 0.7..\\
1044  & 341.785  & -37.006  & 0.67$\pm$   0.16         & 0.74$\pm$   0.17         & 0.40$\pm$   0.13         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J2247-3657       & 2.6..\\
1045  & 342.029  & 44.719   & 0.42$\pm$   0.12         & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J2249+4451       & 13.1MA\\
1046  & 342.147  & -32.575  & 0.37$\pm$   0.12         & 0.69$\pm$   0.16         & 0.68$\pm$   0.17         & 0.84$\pm$   0.19         & \nodata                  & FFFF.  & W.P  & PMN J2248-3236       & 2.1..\\
1047  & 342.301  & 21.066   & 0.45$\pm$   0.13         & 0.49$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J2249+2107       & 4.4..\\
1048  & 342.605  & 11.491   & 0.39$\pm$   0.12         & 0.55$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J2249+1136       & 10.6MA\\
1049  & 343.329  & 19.671   & 0.72$\pm$   0.15         & 0.34$\pm$   0.11         & 0.50$\pm$   0.15         & \nodata                  & \nodata                  & FFF..  & ...  & GB6 J2253+1942       & 3.6..\\
1050  & 343.416  & 0.901    & 0.57$\pm$   0.14         & 0.47$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & GB6 J2254+0053       & 6.1M.\\
1051  & 343.504  & 16.153   & 8.34$\pm$   0.17         & 8.55$\pm$   0.19         & 9.37$\pm$   0.19         & 9.87$\pm$   0.24         & 10.20$\pm$   0.35        & CCCCC  & WNP  & GB6 J2253+1608       & 0.8..\\
1052  & 343.891  & 42.039   & 0.88$\pm$   0.16         & \nodata                  & 0.65$\pm$   0.15         & \nodata                  & \nodata                  & C.F..  & WN.  & GB6 J2255+4202       & 0.7..\\
1053  & 344.171  & -20.187  & 0.84$\pm$   0.16         & 0.71$\pm$   0.17         & 0.68$\pm$   0.16         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J2256-2011       & 0.5..\\
1054  & 344.209  & 7.680    & 0.47$\pm$   0.13         & 0.54$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ..P  & GB6 J2257+0743       & 7.0..\\
1055  & 344.528  & -27.954  & 4.82$\pm$   0.17         & 4.24$\pm$   0.19         & 4.04$\pm$   0.18         & 4.14$\pm$   0.23         & 3.00$\pm$   0.34         & CCCCC  & WNP  & PMN J2258-2758       & 1.2..\\
1056  & 344.587  & 2.493    & 0.31$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J225743+021812  & 14.8MA\\
1057  & 345.235  & -1.924   & 0.70$\pm$   0.16         & 0.58$\pm$   0.16         & 0.65$\pm$   0.17         & \nodata                  & \nodata                  & CFF..  & ..P  & PMN J2301-0157       & 3.7..\\
1058  & 345.388  & 37.525   & 0.35$\pm$   0.11         & 0.49$\pm$   0.14         & 0.70$\pm$   0.16         & 0.75$\pm$   0.19         & \nodata                  & FFFF.  & ...  & GB6 J2301+3726       & 4.8..\\
1059  & 345.775  & -18.720  & \nodata                  & \nodata                  & 0.77$\pm$   0.18         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J2303-1841       & 1.9..\\
1060  & 345.839  & -68.162  & 0.79$\pm$   0.16         & 0.62$\pm$   0.15         & 0.92$\pm$   0.18         & \nodata                  & \nodata                  & CFC..  & WNP  & PMN J2303-6807       & 2.8M.\\
1061  & 346.632  & -4.987   & \nodata                  & 0.50$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J2306-0459       & 4.3..\\
1062  & 346.770  & 32.529   & 0.30$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2307+3230       & 2.8M.\\
1063  & 346.841  & 27.513   & \nodata                  & \nodata                  & \nodata                  & 0.88$\pm$   0.20         & \nodata                  & ...F.  & ...  & GB6 J2307+2742       & 12.3.A\\
1064  & 346.961  & -22.703  & 0.36$\pm$   0.12         & 0.51$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J2307-2247       & 6.3M.\\
1065  & 347.747  & 11.037   & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2310+1055       & 10.3..\\
1066  & 347.792  & 72.598   & 0.79$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & GB6 J2312+7241       & 7.5..\\
1067  & 347.798  & 34.453   & 0.39$\pm$   0.12         & 0.41$\pm$   0.13         & 1.01$\pm$   0.18         & 1.02$\pm$   0.22         & \nodata                  & FFCF.  & W.P  & GB6 J2311+3425       & 2.5..\\
1068  & 348.718  & -31.633  & 0.86$\pm$   0.16         & \nodata                  & 0.56$\pm$   0.15         & \nodata                  & \nodata                  & C.F..  & WNP  & PMN J2314-3138       & 1.1..\\
1069  & 348.964  & -50.372  & 0.84$\pm$   0.16         & 0.59$\pm$   0.15         & 0.69$\pm$   0.15         & 0.82$\pm$   0.19         & \nodata                  & CFFF.  & WNP  & PMN J2315-5018       & 3.8M.\\
1070  & 349.388  & -40.571  & \nodata                  & \nodata                  & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J2318-4032       & 7.1M.\\
1071  & 349.949  & -42.077  & 0.28$\pm$   0.10         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2319-4206       & 7.4..\\
1072  & 350.098  & 5.304    & 0.57$\pm$   0.14         & 0.52$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & .NP  & GB6 J2320+0513       & 6.8..\\
1073  & 350.511  & 32.117   & 0.69$\pm$   0.15         & 0.84$\pm$   0.17         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & GB6 J2321+3204       & 3.3..\\
1074  & 350.511  & 27.518   & 0.73$\pm$   0.16         & 0.69$\pm$   0.17         & \it{0.45}$\pm$\it{0.10}  & 0.94$\pm$   0.21         & \nodata                  & CFFF.  & WNP  & GB6 J2322+2732       & 1.9M.\\
1075  & 350.630  & 51.054   & 0.79$\pm$   0.16         & 1.07$\pm$   0.19         & 0.82$\pm$   0.18         & \nodata                  & \nodata                  & CCC..  & WNP  & GB6 J2322+5057       & 5.6M.\\
1076  & 350.898  & -3.274   & 0.79$\pm$   0.16         & 0.92$\pm$   0.18         & 1.00$\pm$   0.18         & 1.06$\pm$   0.23         & \nodata                  & CFCC.  & WNP  & PMN J2323-0317       & 1.3..\\
1077  & 351.847  & 15.505   & 0.70$\pm$   0.16         & \nodata                  & 0.46$\pm$   0.14         & \nodata                  & \nodata                  & C.F..  & ...  & GB6 J2327+1524       & 5.8M.\\
1078  & 351.867  & -14.815  & 0.85$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & .N.  & PMN J2327-1447       & 4.9..\\
1079  & 351.956  & 9.693    & 1.11$\pm$   0.16         & 1.49$\pm$   0.19         & 1.30$\pm$   0.18         & 1.15$\pm$   0.22         & 1.54$\pm$   0.36         & CCCFF  & WNP  & GB6 J2327+0940       & 4.1M.\\
1080  & 352.307  & 19.857   & \nodata                  & \it{0.29}$\pm$\it{0.08}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & GB6 J2328+1956       & 5.9M.\\
1081  & 352.361  & -47.511  & 1.25$\pm$   0.16         & 0.88$\pm$   0.19         & 1.52$\pm$   0.18         & 0.94$\pm$   0.18         & \nodata                  & CCCF.  & WNP  & PMN J2329-4730       & 1.5..\\
1082  & 352.618  & 33.842   & 0.66$\pm$   0.16         & 0.50$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & CF...  & W..  & GB6 J2330+3348       & 3.6M.\\
1083  & 352.733  & 11.057   & 1.00$\pm$   0.16         & 0.86$\pm$   0.19         & 0.62$\pm$   0.16         & \nodata                  & \nodata                  & CCF..  & WNP  & GB6 J2330+1100       & 4.8..\\
1084  & 352.871  & -15.956  & 1.00$\pm$   0.16         & 0.75$\pm$   0.19         & \it{0.30}$\pm$\it{0.09}  & 0.46$\pm$   0.15         & \nodata                  & CCFF.  & WNP  & PMN J2331-1556       & 2.4..\\
1085  & 352.895  & -38.173  & \nodata                  & \nodata                  & 0.41$\pm$   0.13         & \nodata                  & \nodata                  & ..F..  & ...  & PMN J2332-3811       & 5.2..\\
1086  & 353.498  & -23.718  & 0.95$\pm$   0.16         & 0.66$\pm$   0.17         & 0.86$\pm$   0.18         & 1.31$\pm$   0.23         & \nodata                  & CFCC.  & WNP  & PMN J2333-2343       & 1.2M.\\
1087  & 353.526  & 7.584    & 1.19$\pm$   0.16         & 0.70$\pm$   0.17         & 1.03$\pm$   0.18         & 0.95$\pm$   0.23         & \nodata                  & CFFC.  & WNP  & GB6 J2334+0736       & 2.2..\\
1088  & 353.747  & -41.436  & 0.68$\pm$   0.15         & 0.60$\pm$   0.15         & \nodata                  & \nodata                  & \nodata                  & FF...  & ...  & PMN J2334-4125       & 6.2..\\
1089  & 353.817  & -1.479   & 0.59$\pm$   0.15         & 1.22$\pm$   0.19         & 0.72$\pm$   0.17         & \nodata                  & \nodata                  & FCF..  & WN.  & PMN J2335-0131       & 2.7..\\
1090  & 353.831  & -52.762  & 1.29$\pm$   0.16         & 0.61$\pm$   0.14         & 0.68$\pm$   0.15         & \nodata                  & \nodata                  & CFF..  & WNP  & PMN J2336-5236       & 12.3M.\\
1091  & 354.221  & 3.273    & \it{0.22}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & NVSS J233633+032422  & 9.3MA\\
1092  & 354.497  & -2.507   & 0.51$\pm$   0.16         & 1.05$\pm$   0.19         & \nodata                  & \nodata                  & \nodata                  & CF...  & ..P  & PMN J2337-0230       & 0.6..\\
1093  & 354.723  & 26.860   & 0.45$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2338+2701       & 11.3..\\
1094  & 354.874  & -33.039  & \nodata                  & \it{0.43}$\pm$\it{0.08}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J2339-3310       & 9.7..\\
1095  & 355.966  & 29.822   & 0.51$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2344+2952       & 7.2M.\\
1096  & 356.032  & -15.820  & 0.80$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & ...  & NVSS J234343-155535  & 8.6MA\\
1097  & 356.699  & 9.469    & 1.19$\pm$   0.16         & 0.85$\pm$   0.19         & 0.62$\pm$   0.17         & \nodata                  & \nodata                  & CCF..  & WNP  & GB6 J2346+0930       & 3.7M.\\
1098  & 356.872  & -51.071  & \nodata                  & \it{0.33}$\pm$\it{0.06}  & \nodata                  & \nodata                  & \nodata                  & .F...  & ...  & PMN J2347-5110       & 6.3M.\\
1099  & 356.901  & -49.715  & 0.71$\pm$   0.16         & 0.47$\pm$   0.13         & \nodata                  & 0.43$\pm$   0.14         & \nodata                  & CF.F.  & W.P  & PMN J2347-4946       & 3.8..\\
1100  & 356.950  & 6.995    & 0.38$\pm$   0.12         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & GB6 J2348+0706       & 13.8.A\\
1101  & 357.037  & -16.526  & 1.89$\pm$   0.16         & 1.91$\pm$   0.19         & 1.86$\pm$   0.18         & 1.69$\pm$   0.23         & 1.22$\pm$   0.33         & CCCCF  & WNP  & PMN J2348-1631       & 1.4..\\
1102  & 357.182  & -4.539   & 0.53$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2348-0425       & 10.3M.\\
1103  & 357.356  & 38.779   & 0.78$\pm$   0.16         & 0.44$\pm$   0.14         & \nodata                  & \nodata                  & \nodata                  & CF...  & WN.  & GB6 J2349+3849       & 2.8M.\\
1104  & 357.713  & -42.994  & \it{0.30}$\pm$\it{0.05}  & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2351-4259       & 7.8..\\
1105  & 358.567  & 45.882   & 1.53$\pm$   0.16         & 1.08$\pm$   0.19         & 1.33$\pm$   0.18         & 1.05$\pm$   0.21         & 1.03$\pm$   0.28         & CCCFF  & WN.  & GB6 J2354+4553       & 1.0..\\
1106  & 358.581  & -15.256  & 0.40$\pm$   0.12         & 0.92$\pm$   0.18         & 0.74$\pm$   0.17         & \nodata                  & \nodata                  & FFF..  & ...  & PMN J2354-1513       & 3.3..\\
1107  & 358.846  & -68.339  & 0.62$\pm$   0.14         & \nodata                  & 0.57$\pm$   0.14         & \nodata                  & \nodata                  & F.F..  & W.P  & PMN J2356-6820       & 3.4..\\
1108  & 358.923  & 81.887   & 0.71$\pm$   0.16         & 0.57$\pm$   0.15         & 0.73$\pm$   0.15         & 0.97$\pm$   0.23         & \nodata                  & CFFC.  & WNP  & NVSS J235622+815252  & 1.5M.\\
1109  & 358.972  & -33.923  & 0.45$\pm$   0.13         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & ...  & PMN J2355-3358       & 6.2..\\
1110  & 359.091  & 49.860   & 0.71$\pm$   0.16         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & C....  & W..  & GB6 J2355+4950       & 11.7M.\\
1111  & 359.332  & -11.355  & 0.46$\pm$   0.13         & \nodata                  & \it{0.34}$\pm$\it{0.09}  & \nodata                  & \nodata                  & F.F..  & ...  & PMN J2357-1125       & 5.3..\\
1112  & 359.481  & -53.220  & 1.47$\pm$   0.16         & 1.39$\pm$   0.19         & 1.61$\pm$   0.18         & 1.55$\pm$   0.23         & 1.24$\pm$   0.25         & CCCCF  & WNP  & PMN J2357-5311       & 2.0..\\
1113  & 359.494  & -10.322  & 1.07$\pm$   0.16         & 0.86$\pm$   0.18         & 0.82$\pm$   0.18         & \nodata                  & 0.85$\pm$   0.26         & CFF.F  & WNP  & PMN J2358-1020       & 2.9..\\
1114  & 359.664  & -60.876  & 2.01$\pm$   0.16         & 1.43$\pm$   0.19         & 1.04$\pm$   0.18         & 0.69$\pm$   0.18         & \nodata                  & CCCF.  & WNP  & PMN J2358-6054       & 2.7..\\
1115  & 359.785  & 39.361   & 0.92$\pm$   0.16         & 0.65$\pm$   0.16         & 0.65$\pm$   0.16         & \nodata                  & \nodata                  & CFF..  & W.P  & GB6 J2358+3922       & 1.9M.\\
1116  & 359.805  & -45.896  & 0.32$\pm$   0.11         & \nodata                  & \nodata                  & \nodata                  & \nodata                  & F....  & W..  & PMN J2358-4555       & 12.4..\\
\enddata
\end{deluxetable}
